Connectivity at the crossroad of intuitionistic and classical polarizations in linear logic

We study a relaxed version of the Danos-Regnier correctness criterion for linear logic proof-structures. The property applies to the switching graphs of a proof-structure: it states that any such graph is acyclic and the number of its connected components is exactly one more than the number of nodes bottom or weakening. This is known to be necessary but not sufficient in multiplicative exponential linear logic (MELL) to recover a sequent calculus proof from a proof-structure. We present a geometric restriction on proof-structures allowing us to turn this necessary property into a sufficient one, computationally efficient: we can thus introduce the notable fragment VMELL of MELL for which the property is indeed a correctness criterion. The fragment VMELL brings together the classical and intuitionistic polarizations. We translate bang calculus terms into VMELL proof-structures, factorize the usual translations in linear logic of the call-by-name and call-by-value lambda-calculi, prove that cut elimination simulates bang reduction, and explicitly characterize bang calculus terms as proof-nets.

==> Figures/axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=ax] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-initial-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (41) at (0.7, 1.2) {\scriptsize$\rddots$};
		\node [style=none] (42) at (0.875, 1.375) {};
		\node [style=tens] (43) at (1.175, 2.175) {};
		\node [style=none] (44) at (0.025, 3.3) {};
		\node [style=none] (45) at (0.925, 3.3) {};
		\node [style=none] (46) at (0.025, 2.8) {};
		\node [style=none] (47) at (0.925, 2.8) {};
		\node [style=none] (48) at (0.025, 3.05) {};
		\node [style=none] (49) at (0.925, 3.05) {};
		\node [style=none] (50) at (0.925, 2.55) {};
		\node [style=none] (51) at (0.025, 2.55) {};
		\node [style=none] (52) at (0.675, 2.55) {};
		\node [style=wtxt] (53) at (0.475, 2.925) {\scriptsize$R_1$};
		\node [style=none] (65) at (0.25, 2.55) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (0.3, 2.25) {};
		\node [style=none] (68) at (0.3, 2.55) {};
		\node [style=dot] (69) at (0.275, 2.05) {};
		\node [style=none] (75) at (1.4, 1.825) {\tiny$\smash{n_1}\vphantom{n}$};
		\node [style=none] (78) at (1.5, 3.925) {};
		\node [style=none] (79) at (2.9, 3.925) {};
		\node [style=none] (80) at (1.5, 3.425) {};
		\node [style=none] (81) at (2.9, 3.425) {};
		\node [style=none] (82) at (1.5, 3.675) {};
		\node [style=none] (83) at (2.9, 3.675) {};
		\node [style=none] (84) at (2.9, 3.175) {};
		\node [style=none] (9) at (1.5, 3.175) {};
		\node [style=none] (85) at (2.65, 3.175) {};
		\node [style=bang] (86) at (2.65, 2.8) {};
		\node [style=none] (24) at (1.25, 4.175) {};
		\node [style=none] (25) at (3.15, 4.175) {};
		\node [style=lowL] (26) at (1.25, 2.8) {};
		\node [style=lowR] (27) at (3.15, 2.8) {};
		\node [style=none] (90) at (2.175, 3.175) {};
		\node [style=none] (91) at (2.175, 2.25) {};
		\node [style=none] (92) at (2.225, 2.25) {};
		\node [style=none] (93) at (2.225, 3.175) {};
		\node [style=none] (95) at (1.75, 3.175) {};
		\node [style=none] (111) at (2.9, 2.875) {\tiny$\smash{n_0}\vphantom{n}$};
		\node [style=dot] (112) at (2.65, 2.05) {};
		\node [style=none] (96) at (1.95, 2.1) {};
		\node [style=none] (97) at (2.45, 2.1) {};
		\node [style=none] (98) at (1.95, 1.6) {};
		\node [style=none] (99) at (2.45, 1.6) {};
		\node [style=none] (100) at (1.95, 1.85) {};
		\node [style=none] (101) at (2.45, 1.85) {};
		\node [style=none] (102) at (2.45, 1.35) {};
		\node [style=none] (103) at (1.95, 1.35) {};
		\node [style=none] (106) at (2.175, 1.35) {};
		\node [style=none] (107) at (2.175, 1.05) {};
		\node [style=none] (108) at (2.225, 1.05) {};
		\node [style=none] (109) at (2.225, 1.35) {};
		\node [style=dot] (110) at (2.2, 0.85) {};
		\node [style=none] (0) at (-1.15, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.15, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.15, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.15, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_{k-1}$};
		\node [style=tens] (32) at (0, 0.625) {};
		\node [style=none] (35) at (-0.925, 1) {};
		\node [style=none] (36) at (-0.925, 0.7) {};
		\node [style=none] (37) at (-0.875, 0.7) {};
		\node [style=none] (38) at (-0.875, 1) {};
		\node [style=dot] (39) at (-0.9, 0.5) {};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=none] (33) at (0.375, 0.275) {\tiny$\smash{n_{k-1}}\vphantom{n}$};
		\node [style=none] (113) at (-2.45, 1.125) {};
		\node [style=none] (114) at (-1.55, 1.125) {};
		\node [style=none] (115) at (-2.45, 0.625) {};
		\node [style=none] (116) at (-1.55, 0.625) {};
		\node [style=none] (117) at (-2.45, 0.875) {};
		\node [style=none] (118) at (-1.55, 0.875) {};
		\node [style=none] (119) at (-1.55, 0.375) {};
		\node [style=none] (120) at (-2.45, 0.375) {};
		\node [style=none] (121) at (-1.8, 0.375) {};
		\node [style=wtxt] (88) at (-2.025, 0.75) {\scriptsize$R_k$};
		\node [style=lab2] (89) at (-0.9, 0) {};
		\node [style=none] (122) at (-2.225, 0.375) {};
		\node [style=none] (123) at (-2.225, 0.075) {};
		\node [style=none] (124) at (-2.175, 0.075) {};
		\node [style=none] (125) at (-2.175, 0.375) {};
		\node [style=dot] (94) at (-2.2, -0.125) {};
		\node [style=none] (126) at (-0.675, -0.35) {\tiny$\smash{n_k}\vphantom{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (46.center) to (44.center) to (45.center) to (47.center);
		\draw [style=bfrm] (48.center) to (51.center) to (50.center) to (49.center);
		\draw [style=wirB] (65.center) to (66.center);
		\draw [style=wirB] (68.center) to (67.center);
		\draw [style=ciL] (52.center) to (43);
		\draw [style=ciR] (43) to (42.center);
		\draw [style=bfrm] (80.center) to (78.center) to (79.center) to (81.center);
		\draw [style=bfrm] (82.center) to (9.center) to (84.center) to (83.center);
		\draw [style=wire] (85.center) to (86);
		\draw [style=fil0] (27.center) to (25.center) to (24.center) to (26.center) to (86.center) to cycle;
		\draw [style=ciR, looseness=0.6] (95.center) to (43);
		\draw [style=wirB] (86) to (112);
		\draw [style=bfrm] (98.center) to (96.center) to (97.center) to (99.center);
		\draw [style=bfrm] (100.center) to (103.center) to (102.center) to (101.center);
		\draw [style=wirB] (106.center) to (107.center);
		\draw [style=wirB] (109.center) to (108.center);
		\draw [style=wirB] (90.center) to (91.center);
		\draw [style=wirB] (93.center) to (92.center);
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=wirB] (35.center) to (36.center);
		\draw [style=wirB] (38.center) to (37.center);
		\draw [style=ciR] (40.center) to (32);
		\draw [style=bfrm] (115.center) to (113.center) to (114.center) to (116.center);
		\draw [style=bfrm] (117.center) to (120.center) to (119.center) to (118.center);
		\draw [style=ciL] (121.center) to (89);
		\draw [style=wirB] (122.center) to (123.center);
		\draw [style=wirB] (125.center) to (124.center);
		\draw [style=ciR] (32) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-initial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (41) at (0.7, 1.2) {\scriptsize$\rddots$};
		\node [style=none] (42) at (0.875, 1.375) {};
		\node [style=tens] (43) at (1.175, 2.175) {};
		\node [style=none] (44) at (0.025, 3.3) {};
		\node [style=none] (45) at (0.925, 3.3) {};
		\node [style=none] (46) at (0.025, 2.8) {};
		\node [style=none] (47) at (0.925, 2.8) {};
		\node [style=none] (48) at (0.025, 3.05) {};
		\node [style=none] (49) at (0.925, 3.05) {};
		\node [style=none] (50) at (0.925, 2.55) {};
		\node [style=none] (51) at (0.025, 2.55) {};
		\node [style=none] (52) at (0.675, 2.55) {};
		\node [style=wtxt] (53) at (0.475, 2.925) {\scriptsize$R_1$};
		\node [style=none] (65) at (0.25, 2.55) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (0.3, 2.25) {};
		\node [style=none] (68) at (0.3, 2.55) {};
		\node [style=dot] (69) at (0.275, 2.05) {};
		\node [style=none] (75) at (1.4, 1.825) {\tiny$\smash{n_1}\vphantom{n}$};
		\node [style=ax] (17) at (2.075, 2.8) {};
		\node [style=dot] (77) at (2.575, 2.05) {};
		\node [style=none] (79) at (2.375, 2.875) {\tiny$n_0$};
		\node [style=none] (0) at (-1.15, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.15, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.15, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.15, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_{k-1}$};
		\node [style=tens] (32) at (0, 0.625) {};
		\node [style=none] (35) at (-0.925, 1) {};
		\node [style=none] (36) at (-0.925, 0.7) {};
		\node [style=none] (37) at (-0.875, 0.7) {};
		\node [style=none] (38) at (-0.875, 1) {};
		\node [style=dot] (39) at (-0.9, 0.5) {};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=none] (33) at (0.375, 0.275) {\tiny$\smash{n_{k-1}}\vphantom{n}$};
		\node [style=none] (112) at (-2.45, 1.125) {};
		\node [style=none] (113) at (-1.55, 1.125) {};
		\node [style=none] (114) at (-2.45, 0.625) {};
		\node [style=none] (115) at (-1.55, 0.625) {};
		\node [style=none] (116) at (-2.45, 0.875) {};
		\node [style=none] (117) at (-1.55, 0.875) {};
		\node [style=none] (118) at (-1.55, 0.375) {};
		\node [style=none] (119) at (-2.45, 0.375) {};
		\node [style=none] (120) at (-1.8, 0.375) {};
		\node [style=wtxt] (88) at (-2.025, 0.75) {\scriptsize$R_k$};
		\node [style=lab2] (89) at (-0.9, 0) {};
		\node [style=none] (121) at (-2.225, 0.375) {};
		\node [style=none] (122) at (-2.225, 0.075) {};
		\node [style=none] (123) at (-2.175, 0.075) {};
		\node [style=none] (124) at (-2.175, 0.375) {};
		\node [style=dot] (94) at (-2.2, -0.125) {};
		\node [style=none] (125) at (-0.675, -0.35) {\tiny$\smash{n_k}\vphantom{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (46.center) to (44.center) to (45.center) to (47.center);
		\draw [style=bfrm] (48.center) to (51.center) to (50.center) to (49.center);
		\draw [style=wirB] (65.center) to (66.center);
		\draw [style=wirB] (68.center) to (67.center);
		\draw [style=ciL] (52.center) to (43);
		\draw [style=ciR] (43) to (42.center);
		\draw [style=coL, in=0] (17) to (43.east);
		\draw [style=eoR] (17) to (77);
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=wirB] (35.center) to (36.center);
		\draw [style=wirB] (38.center) to (37.center);
		\draw [style=ciR] (40.center) to (32);
		\draw [style=bfrm] (114.center) to (112.center) to (113.center) to (115.center);
		\draw [style=bfrm] (116.center) to (119.center) to (118.center) to (117.center);
		\draw [style=ciL] (120.center) to (89);
		\draw [style=wirB] (121.center) to (122.center);
		\draw [style=wirB] (124.center) to (123.center);
		\draw [style=ciR] (32) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-minimal-ax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (41) at (0.7, 1.2) {\scriptsize$\rddots$};
		\node [style=none] (42) at (0.875, 1.375) {};
		\node [style=tens] (43) at (1.175, 2.175) {};
		\node [style=none] (44) at (0.025, 3.3) {};
		\node [style=none] (45) at (0.925, 3.3) {};
		\node [style=none] (46) at (0.025, 2.8) {};
		\node [style=none] (47) at (0.925, 2.8) {};
		\node [style=none] (48) at (0.025, 3.05) {};
		\node [style=none] (49) at (0.925, 3.05) {};
		\node [style=none] (50) at (0.925, 2.55) {};
		\node [style=none] (51) at (0.025, 2.55) {};
		\node [style=none] (52) at (0.675, 2.55) {};
		\node [style=wtxt] (53) at (0.475, 2.925) {\scriptsize$R_1$};
		\node [style=none] (65) at (0.25, 2.55) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (0.3, 2.25) {};
		\node [style=none] (68) at (0.3, 2.55) {};
		\node [style=dot] (69) at (0.275, 2.05) {};
		\node [style=none] (75) at (1.4, 1.825) {\tiny$\smash{n_1}\vphantom{n}$};
		\node [style=ax] (17) at (2.075, 2.8) {};
		\node [style=none] (77) at (2.575, 2.225) {};
		\node [style=none] (130) at (-1.15, 1.75) {};
		\node [style=none] (131) at (-0.25, 1.75) {};
		\node [style=none] (132) at (-1.15, 1.25) {};
		\node [style=none] (133) at (-0.25, 1.25) {};
		\node [style=none] (134) at (-1.15, 1.5) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, 1) {};
		\node [style=none] (137) at (-1.15, 1) {};
		\node [style=none] (138) at (-0.5, 1) {};
		\node [style=wtxt] (139) at (-0.725, 1.375) {\scriptsize$R_{k-1}$};
		\node [style=tens] (140) at (0, 0.625) {};
		\node [style=none] (141) at (-0.925, 1) {};
		\node [style=none] (142) at (-0.925, 0.7) {};
		\node [style=none] (143) at (-0.875, 0.7) {};
		\node [style=none] (144) at (-0.875, 1) {};
		\node [style=dot] (145) at (-0.9, 0.5) {};
		\node [style=none] (146) at (0.5, 1) {};
		\node [style=none] (147) at (0.375, 0.275) {\tiny$\smash{n_{k-1}}\vphantom{n}$};
		\node [style=none] (112) at (-2.45, 1.125) {};
		\node [style=none] (113) at (-1.55, 1.125) {};
		\node [style=none] (114) at (-2.45, 0.625) {};
		\node [style=none] (115) at (-1.55, 0.625) {};
		\node [style=none] (116) at (-2.45, 0.875) {};
		\node [style=none] (117) at (-1.55, 0.875) {};
		\node [style=none] (118) at (-1.55, 0.375) {};
		\node [style=none] (119) at (-2.45, 0.375) {};
		\node [style=none] (120) at (-1.8, 0.375) {};
		\node [style=wtxt] (88) at (-2.025, 0.75) {\scriptsize$R_k$};
		\node [style=lab2] (89) at (-0.9, 0) {};
		\node [style=none] (121) at (-2.225, 0.375) {};
		\node [style=none] (122) at (-2.225, 0.075) {};
		\node [style=none] (123) at (-2.175, 0.075) {};
		\node [style=none] (124) at (-2.175, 0.375) {};
		\node [style=dot] (94) at (-2.2, -0.125) {};
		\node [style=none] (125) at (-0.675, -0.35) {\tiny$\smash{n_k}\vphantom{n}$};
		\node [style=none] (96) at (2.325, 2.1) {};
		\node [style=none] (97) at (2.825, 2.1) {};
		\node [style=none] (98) at (2.325, 1.6) {};
		\node [style=none] (99) at (2.825, 1.6) {};
		\node [style=none] (100) at (2.325, 1.85) {};
		\node [style=none] (101) at (2.825, 1.85) {};
		\node [style=none] (102) at (2.825, 1.35) {};
		\node [style=none] (103) at (2.325, 1.35) {};
		\node [style=none] (106) at (2.55, 1.35) {};
		\node [style=none] (107) at (2.55, 1.05) {};
		\node [style=none] (108) at (2.6, 1.05) {};
		\node [style=none] (109) at (2.6, 1.35) {};
		\node [style=dot] (110) at (2.575, 0.85) {};
		\node [style=none] (7) at (2.375, 2.875) {\tiny$n_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (46.center) to (44.center) to (45.center) to (47.center);
		\draw [style=bfrm] (48.center) to (51.center) to (50.center) to (49.center);
		\draw [style=wirB] (65.center) to (66.center);
		\draw [style=wirB] (68.center) to (67.center);
		\draw [style=ciL] (52.center) to (43);
		\draw [style=ciR] (43) to (42.center);
		\draw [style=coL, in=0] (17) to (43.east);
		\draw [style=eoR] (17) to (77);
		\draw [style=bfrm] (132.center) to (130.center) to (131.center) to (133.center);
		\draw [style=bfrm] (134.center) to (137.center) to (136.center) to (135.center);
		\draw [style=ciL] (138.center) to (140);
		\draw [style=wirB] (141.center) to (142.center);
		\draw [style=wirB] (144.center) to (143.center);
		\draw [style=ciR] (146.center) to (140);
		\draw [style=bfrm] (114.center) to (112.center) to (113.center) to (115.center);
		\draw [style=bfrm] (116.center) to (119.center) to (118.center) to (117.center);
		\draw [style=ciL] (120.center) to (89);
		\draw [style=wirB] (121.center) to (122.center);
		\draw [style=wirB] (124.center) to (123.center);
		\draw [style=ciR] (140) to (89);
		\draw [style=bfrm] (98.center) to (96.center) to (97.center) to (99.center);
		\draw [style=bfrm] (100.center) to (103.center) to (102.center) to (101.center);
		\draw [style=wirB] (106.center) to (107.center);
		\draw [style=wirB] (109.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-minimal-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (41) at (0.7, 1.2) {\scriptsize$\rddots$};
		\node [style=none] (42) at (0.875, 1.375) {};
		\node [style=tens] (43) at (1.175, 2.175) {};
		\node [style=none] (44) at (0.025, 3.3) {};
		\node [style=none] (45) at (0.925, 3.3) {};
		\node [style=none] (46) at (0.025, 2.8) {};
		\node [style=none] (47) at (0.925, 2.8) {};
		\node [style=none] (48) at (0.025, 3.05) {};
		\node [style=none] (49) at (0.925, 3.05) {};
		\node [style=none] (50) at (0.925, 2.55) {};
		\node [style=none] (51) at (0.025, 2.55) {};
		\node [style=none] (52) at (0.675, 2.55) {};
		\node [style=wtxt] (53) at (0.475, 2.925) {\scriptsize$R_1$};
		\node [style=none] (65) at (0.25, 2.55) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (0.3, 2.25) {};
		\node [style=none] (68) at (0.3, 2.55) {};
		\node [style=dot] (69) at (0.275, 2.05) {};
		\node [style=none] (75) at (1.4, 1.825) {\tiny$\smash{n_1}\vphantom{n}$};
		\node [style=none] (78) at (1.5, 3.925) {};
		\node [style=none] (79) at (2.9, 3.925) {};
		\node [style=none] (80) at (1.5, 3.425) {};
		\node [style=none] (81) at (2.9, 3.425) {};
		\node [style=none] (82) at (1.5, 3.675) {};
		\node [style=none] (83) at (2.9, 3.675) {};
		\node [style=none] (84) at (2.9, 3.175) {};
		\node [style=none] (9) at (1.5, 3.175) {};
		\node [style=none] (85) at (2.65, 3.175) {};
		\node [style=bang] (86) at (2.65, 2.8) {};
		\node [style=none] (24) at (1.25, 4.175) {};
		\node [style=none] (25) at (3.15, 4.175) {};
		\node [style=lowL] (26) at (1.25, 2.8) {};
		\node [style=lowR] (27) at (3.15, 2.8) {};
		\node [style=none] (87) at (2.65, 2.25) {};
		\node [style=none] (90) at (2.175, 3.175) {};
		\node [style=none] (91) at (2.175, 2.25) {};
		\node [style=none] (92) at (2.225, 2.25) {};
		\node [style=none] (93) at (2.225, 3.175) {};
		\node [style=none] (95) at (1.75, 3.175) {};
		\node [style=none] (96) at (1.95, 2.1) {};
		\node [style=none] (97) at (2.9, 2.1) {};
		\node [style=none] (98) at (1.95, 1.6) {};
		\node [style=none] (99) at (2.9, 1.6) {};
		\node [style=none] (100) at (1.95, 1.85) {};
		\node [style=none] (101) at (2.9, 1.85) {};
		\node [style=none] (102) at (2.9, 1.35) {};
		\node [style=none] (103) at (1.95, 1.35) {};
		\node [style=none] (106) at (2.4, 1.35) {};
		\node [style=none] (107) at (2.4, 1.05) {};
		\node [style=none] (108) at (2.45, 1.05) {};
		\node [style=none] (109) at (2.45, 1.35) {};
		\node [style=dot] (110) at (2.425, 0.85) {};
		\node [style=none] (111) at (2.9, 2.875) {\tiny$\smash{n_0}\vphantom{n}$};
		\node [style=none] (0) at (-1.15, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.15, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.15, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.15, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_{k-1}$};
		\node [style=tens] (32) at (0, 0.625) {};
		\node [style=none] (35) at (-0.925, 1) {};
		\node [style=none] (36) at (-0.925, 0.7) {};
		\node [style=none] (37) at (-0.875, 0.7) {};
		\node [style=none] (38) at (-0.875, 1) {};
		\node [style=dot] (39) at (-0.9, 0.5) {};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=none] (33) at (0.375, 0.275) {\tiny$\smash{n_{k-1}}\vphantom{n}$};
		\node [style=none] (112) at (-2.45, 1.125) {};
		\node [style=none] (113) at (-1.55, 1.125) {};
		\node [style=none] (114) at (-2.45, 0.625) {};
		\node [style=none] (115) at (-1.55, 0.625) {};
		\node [style=none] (116) at (-2.45, 0.875) {};
		\node [style=none] (117) at (-1.55, 0.875) {};
		\node [style=none] (118) at (-1.55, 0.375) {};
		\node [style=none] (119) at (-2.45, 0.375) {};
		\node [style=none] (120) at (-1.8, 0.375) {};
		\node [style=wtxt] (88) at (-2.025, 0.75) {\scriptsize$R_k$};
		\node [style=lab2] (89) at (-0.9, 0) {};
		\node [style=none] (121) at (-2.225, 0.375) {};
		\node [style=none] (122) at (-2.225, 0.075) {};
		\node [style=none] (123) at (-2.175, 0.075) {};
		\node [style=none] (124) at (-2.175, 0.375) {};
		\node [style=dot] (94) at (-2.2, -0.125) {};
		\node [style=none] (125) at (-0.675, -0.35) {\tiny$\smash{n_k}\vphantom{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (46.center) to (44.center) to (45.center) to (47.center);
		\draw [style=bfrm] (48.center) to (51.center) to (50.center) to (49.center);
		\draw [style=wirB] (65.center) to (66.center);
		\draw [style=wirB] (68.center) to (67.center);
		\draw [style=ciL] (52.center) to (43);
		\draw [style=ciR] (43) to (42.center);
		\draw [style=bfrm] (80.center) to (78.center) to (79.center) to (81.center);
		\draw [style=bfrm] (82.center) to (9.center) to (84.center) to (83.center);
		\draw [style=wire] (85.center) to (86);
		\draw [style=fil0] (27.center) to (25.center) to (24.center) to (26.center) to (86.center) to cycle;
		\draw [style=wirB] (86) to (87.center);
		\draw [style=wirB] (90.center) to (91.center);
		\draw [style=wirB] (93.center) to (92.center);
		\draw [style=ciR, looseness=0.6] (95.center) to (43);
		\draw [style=bfrm] (98.center) to (96.center) to (97.center) to (99.center);
		\draw [style=bfrm] (100.center) to (103.center) to (102.center) to (101.center);
		\draw [style=wirB] (106.center) to (107.center);
		\draw [style=wirB] (109.center) to (108.center);
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=wirB] (35.center) to (36.center);
		\draw [style=wirB] (38.center) to (37.center);
		\draw [style=ciR] (40.center) to (32);
		\draw [style=bfrm] (114.center) to (112.center) to (113.center) to (115.center);
		\draw [style=bfrm] (116.center) to (119.center) to (118.center) to (117.center);
		\draw [style=ciL] (120.center) to (89);
		\draw [style=wirB] (121.center) to (122.center);
		\draw [style=wirB] (124.center) to (123.center);
		\draw [style=ciR] (32) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.15, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.15, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.15, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_{k-1}$};
		\node [style=tens] (32) at (0, 0.625) {};
		\node [style=none] (35) at (-0.925, 1) {};
		\node [style=none] (36) at (-0.925, 0.7) {};
		\node [style=none] (37) at (-0.875, 0.7) {};
		\node [style=none] (38) at (-0.875, 1) {};
		\node [style=dot] (39) at (-0.9, 0.5) {};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=form] (41) at (0.7, 1.2) {\scriptsize$\rddots$};
		\node [style=none] (42) at (0.875, 1.375) {};
		\node [style=tens] (43) at (1.175, 2.175) {};
		\node [style=none] (52) at (0.675, 2.55) {};
		\node [style=none] (54) at (1.425, 3.925) {};
		\node [style=none] (55) at (2.375, 3.925) {};
		\node [style=none] (56) at (1.425, 3.425) {};
		\node [style=none] (57) at (2.375, 3.425) {};
		\node [style=none] (58) at (1.425, 3.675) {};
		\node [style=none] (59) at (2.375, 3.675) {};
		\node [style=none] (60) at (2.375, 3.175) {};
		\node [style=none] (61) at (1.425, 3.175) {};
		\node [style=none] (70) at (2.1, 3.175) {};
		\node [style=none] (71) at (2.1, 2.875) {};
		\node [style=none] (72) at (2.15, 2.875) {};
		\node [style=none] (73) at (2.15, 3.175) {};
		\node [style=dot] (74) at (2.125, 2.675) {};
		\node [style=none] (75) at (1.4, 1.825) {\tiny$\smash{n_1}\vphantom{n}$};
		\node [style=none] (78) at (1.9, 2.45) {\tiny$\smash{n_0}\vphantom{n}$};
		\node [style=lab] (17) at (1.675, 2.8) {};
		\node [style=none] (21) at (1.65, 2.8) {};
		\node [style=none] (22) at (1.7, 2.8) {};
		\node [style=none] (23) at (1.7, 3.175) {};
		\node [style=none] (24) at (1.65, 3.175) {};
		\node [style=none] (33) at (0.375, 0.275) {\tiny$\smash{n_{k-1}}\vphantom{n}$};
		\node [style=none] (79) at (-2.45, 1.125) {};
		\node [style=none] (80) at (-1.55, 1.125) {};
		\node [style=none] (81) at (-2.45, 0.625) {};
		\node [style=none] (82) at (-1.55, 0.625) {};
		\node [style=none] (83) at (-2.45, 0.875) {};
		\node [style=none] (84) at (-1.55, 0.875) {};
		\node [style=none] (85) at (-1.55, 0.375) {};
		\node [style=none] (86) at (-2.45, 0.375) {};
		\node [style=none] (87) at (-1.8, 0.375) {};
		\node [style=wtxt] (88) at (-2.025, 0.75) {\scriptsize$R_k$};
		\node [style=lab2] (89) at (-0.9, 0) {};
		\node [style=none] (90) at (-2.225, 0.375) {};
		\node [style=none] (91) at (-2.225, 0.075) {};
		\node [style=none] (92) at (-2.175, 0.075) {};
		\node [style=none] (93) at (-2.175, 0.375) {};
		\node [style=dot] (94) at (-2.2, -0.125) {};
		\node [style=none] (95) at (-0.675, -0.35) {\tiny$\smash{n_k}\vphantom{n}$};
		\node [style=none] (96) at (0.025, 3.3) {};
		\node [style=none] (97) at (0.925, 3.3) {};
		\node [style=none] (98) at (0.025, 2.8) {};
		\node [style=none] (99) at (0.925, 2.8) {};
		\node [style=none] (100) at (0.025, 3.05) {};
		\node [style=none] (101) at (0.925, 3.05) {};
		\node [style=none] (102) at (0.925, 2.55) {};
		\node [style=none] (103) at (0.025, 2.55) {};
		\node [style=wtxt] (104) at (0.475, 2.925) {\scriptsize$R_1$};
		\node [style=none] (65) at (0.25, 2.55) {};
		\node [style=none] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (0.3, 2.25) {};
		\node [style=none] (68) at (0.3, 2.55) {};
		\node [style=dot] (69) at (0.275, 2.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=wirB] (35.center) to (36.center);
		\draw [style=wirB] (38.center) to (37.center);
		\draw [style=ciR] (40.center) to (32);
		\draw [style=bfrm] (56.center) to (54.center) to (55.center) to (57.center);
		\draw [style=bfrm] (58.center) to (61.center) to (60.center) to (59.center);
		\draw [style=wirB] (70.center) to (71.center);
		\draw [style=wirB] (73.center) to (72.center);
		\draw [style=ciL] (52.center) to (43);
		\draw [style=ciR] (43) to (42.center);
		\draw [style=wire] (24.center) to (21.center);
		\draw [style=wire] (23.center) to (22.center);
		\draw [style=ciR] (17) to (43);
		\draw [style=bfrm] (81.center) to (79.center) to (80.center) to (82.center);
		\draw [style=bfrm] (83.center) to (86.center) to (85.center) to (84.center);
		\draw [style=ciL] (87.center) to (89);
		\draw [style=wirB] (90.center) to (91.center);
		\draw [style=wirB] (93.center) to (92.center);
		\draw [style=ciR] (32) to (89);
		\draw [style=bfrm] (98.center) to (96.center) to (97.center) to (99.center);
		\draw [style=bfrm] (100.center) to (103.center) to (102.center) to (101.center);
		\draw [style=wirB] (65.center) to (66.center);
		\draw [style=wirB] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-pn-abstraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7, 1.75) {};
		\node [style=none] (1) at (2.8, 1.75) {};
		\node [style=none] (2) at (0.7, 1.25) {};
		\node [style=none] (3) at (2.8, 1.25) {};
		\node [style=none] (5) at (0.7, 1.5) {};
		\node [style=none] (6) at (2.8, 1.5) {};
		\node [style=none] (7) at (2.8, 1) {};
		\node [style=none] (9) at (0.7, 1) {};
		\node [style=none] (17) at (1.55, 1) {};
		\node [style=wtxt] (22) at (1.75, 1.375) {\scriptsize$\WH{((\Gamma, \oftype{x}{\oc O}), s)}$};
		\node [style=none] (23) at (2.55, 1) {};
		\node [style=form] (26) at (1.55, 0.5) {\scriptsize $\smash{?O^\bot}\vphantom{X}$};
		\node [style=form] (27) at (2.55, 0.5) {\scriptsize$\smash{O_0}\vphantom{X}$};
		\node [style=par] (30) at (2.05, 0) {};
		\node [style=form] (31) at (2.05, -0.75) {\scriptsize$\smash{?O^\perp{\parr}O_0}\vphantom{O}$};
		\node [style=dot] (32) at (2.05, -1.325) {};
		\node [style=none] (38) at (0.925, 0.35) {};
		\node [style=none] (39) at (0.925, 0.125) {};
		\node [style=none] (40) at (0.975, 0.125) {};
		\node [style=none] (41) at (0.975, 0.35) {};
		\node [style=dot] (42) at (0.95, -0.075) {};
		\node [style=none] (43) at (0.925, 1) {};
		\node [style=none] (44) at (0.925, 0.775) {};
		\node [style=none] (45) at (0.975, 0.775) {};
		\node [style=none] (46) at (0.975, 1) {};
		\node [style=form] (47) at (0.95, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (167) at (1.55, -0.2) {\tiny$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (17.center) to (26);
		\draw [style=wire] (23.center) to (27);
		\draw [style=dwir] (31) to (32);
		\draw [style=wire] (30) to (31);
		\draw [style=dciL] (26) to (30);
		\draw [style=dciR] (27) to (30);
		\draw [style=wirB] (43.center) to (44.center);
		\draw [style=wirB] (46.center) to (45.center);
		\draw [style=dwir] (41.center) to (40.center);
		\draw [style=dwir] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-pn-application.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.325, 1.75) {};
		\node [style=none] (1) at (1.325, 1.75) {};
		\node [style=none] (2) at (-1.325, 1.25) {};
		\node [style=none] (3) at (1.325, 1.25) {};
		\node [style=none] (5) at (-1.325, 1.5) {};
		\node [style=none] (6) at (1.325, 1.5) {};
		\node [style=none] (7) at (1.325, 1) {};
		\node [style=none] (9) at (-1.325, 1) {};
		\node [style=none] (10) at (-1.075, 1) {};
		\node [style=none] (11) at (0.025, 1) {};
		\node [style=wtxt] (22) at (0, 1.375) {\scriptsize$\WH{(\Gamma, t_1)}$};
		\node [style=none] (23) at (1.075, 1) {};
		\node [style=form] (24) at (-1.075, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (25) at (0.025, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
%		\node [style=none] (38) at (1.925, 3) {};
%		\node [style=none] (39) at (4.125, 3) {};
%		\node [style=none] (40) at (1.925, 2.5) {};
%		\node [style=none] (41) at (4.125, 2.5) {};
%		\node [style=none] (42) at (1.925, 2.75) {};
%		\node [style=none] (43) at (4.125, 2.75) {};
%		\node [style=none] (44) at (4.125, 2.25) {};
%		\node [style=none] (45) at (1.925, 2.25) {};
		\node [style=none] (38) at (1.925, 2.5) {};
		\node [style=none] (39) at (4.125, 2.5) {};
		\node [style=none] (40) at (1.925, 2.0) {};
		\node [style=none] (41) at (4.125, 2.0) {};
		\node [style=none] (42) at (1.925, 2.25) {};
		\node [style=none] (43) at (4.125, 2.25) {};
		\node [style=none] (44) at (4.125, 1.75) {};
		\node [style=none] (45) at (1.925, 1.75) {};
		\node [style=none] (46) at (2.175, 1.75) {};
		\node [style=none] (47) at (3.275, 1.75) {};
		\node [style=form] (48) at (2.725, 1.2) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=wtxt] (49) at (3.025, 2.125) {\scriptsize$\WH{(\Gamma, t_2)}$};
		\node [style=none] (50) at (3.875, 1.75) {};
		\node [style=form] (51) at (2.175, 1.25) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (52) at (3.275, 1.25) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=ax] (57) at (5.375, 2.) {};
		\node [style=form] (58) at (5.875, 1.25) {\scriptsize$\smash{\hskip 0.25em O_0}\vphantom{X}$};
		\node [style=form] (59) at (4.875, 1.25) {\scriptsize$\smash{\hskip 0.5em O_0^\perp}\vphantom{X}$};
		\node [style=tens] (60) at (4.375, 0.75) {};
		\node [style=form] (61) at (3.875, 1.25) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=cut] (62) at (2.725, -.5) {};
		\node [style=form] (63) at (4.375, 0.0) {\scriptsize$\smash{O{\otimes}O_0^\perp}\vphantom{X}$};
		\node [style=form] (64) at (1.075, 0.5) {\scriptsize$\smash{\hskip -0.25em O^\bot{\parr}O_0}\vphantom{X}$};
		\node [style=dot] (65) at (5.875, 0.675) {};
		\node [style=why] (66) at (-0.175, -0.175) {};
		\node [style=why] (67) at (1.0, -0.175) {};
		\node [style=dot] (68) at (-0.175, -1.4) {};
		\node [style=dot] (69) at (1.0, -1.4) {};
		\node [style=form] (70) at (-0.175, -0.925) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (71) at (1.0, -0.925) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=form] (72) at (0.4, -0.925) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=form] (14) at (-0.5, 0.5) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=none] (21) at (-0.175, -1.6) {\tiny$x_1$};
		\node [style=none] (75) at (1., -1.6) {\tiny$x_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (11.center) to (25);
		\draw [style=wire] (10.center) to (24);
		\draw [style=bfrm] (40.center) to (38.center) to (39.center) to (41.center);
		\draw [style=bfrm] (42.center) to (45.center) to (44.center) to (43.center);
		\draw [style=wire] (47.center) to (52);
		\draw [style=wire] (46.center) to (51);
		\draw [style=coR] (57) to (58);
		\draw [style=coL] (57) to (59);
		\draw [style=wire] (50.center) to (61);
		\draw [style=wire] (23.center) to (64);
		\draw [style=wire] (60) to (63);
		\draw [style=dwir] (58) to (65);
		\draw [style=dwir] (70) to (68);
		\draw [style=dwir] (71) to (69);
		\draw [style=wire] (66) to (70);
		\draw [style=wire] (67) to (71);
		\draw [style=dciL] (24) to (66);
		\draw [style=dciL] (25) to (67);
		\draw [style=dciL] (64) to (62);
		\draw [style=dciL] (61) to (60);
		\draw [style=dciR] (59) to (60);
		\draw [style=dciR] (63) to (62);
		\draw [style=dciR] (52) to (67);
		\draw [style=dciR] (51) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-pn-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 1.875) {};
		\node [style=none] (1) at (1.05, 1.875) {};
		\node [style=none] (2) at (0.1, 1.375) {};
		\node [style=none] (3) at (1.05, 1.375) {};
		\node [style=none] (5) at (0.1, 1.625) {};
		\node [style=none] (6) at (1.05, 1.625) {};
		\node [style=none] (7) at (1.05, 1.125) {};
		\node [style=none] (9) at (0.1, 1.125) {};
		\node [style=none] (12) at (0.8, 1.125) {};
		\node [style=bang] (17) at (0.8, 0.125) {};
		\node [style=none] (24) at (-0.15, 2.125) {};
		\node [style=none] (25) at (1.3, 2.125) {};
		\node [style=lowL] (26) at (-0.15, 0.125) {};
		\node [style=lowR] (27) at (1.3, 0.125) {};
		\node [style=form] (41) at (0.8, -0.625) {\scriptsize$\smash{\oc O}\vphantom{X}$};
		\node [style=wtxt] (48) at (0.575, 1.5) {\scriptsize$\WH{(\Gamma, s)}$};
		\node [style=form] (52) at (0.8, 0.625) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=dot] (55) at (0.8, -1.2) {};
		\node [style=none] (56) at (0.325, 0.475) {};
		\node [style=none] (57) at (0.325, -1) {};
		\node [style=none] (58) at (0.375, -1) {};
		\node [style=none] (59) at (0.375, 0.475) {};
		\node [style=dot] (60) at (0.35, -1.2) {};
		\node [style=none] (61) at (0.325, 1.125) {};
		\node [style=none] (62) at (0.325, 0.9) {};
		\node [style=none] (63) at (0.375, 0.9) {};
		\node [style=none] (64) at (0.375, 1.125) {};
		\node [style=form] (65) at (0.35, 0.625) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (17) to (41);
		\draw [style=wire] (12.center) to (52);
		\draw [style=dwir] (52) to (17);
		\draw [style=dwir] (41) to (55);
		\draw [style=fil0] (26.center) to (17.center) to (27.center) to (25.center) to (24.center) to cycle;
		\draw [style=wirB] (61.center) to (62.center);
		\draw [style=wirB] (64.center) to (63.center);
		\draw [style=dwir] (59.center) to (58.center);
		\draw [style=dwir] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-pn-dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cut] (89) at (-3.75, -1.225) {};
		\node [style=form] (90) at (-4.25, -0.725) {\scriptsize$\smash{\oc O}\vphantom{X}$};
		\node [style=form] (91) at (-3.25, -0.725) {\scriptsize$\smash{\hskip 0.25em \wn O^\bot}\vphantom{X}$};
		\node [style=none] (92) at (-4.95, 0.525) {};
		\node [style=none] (93) at (-4, 0.525) {};
		\node [style=none] (94) at (-4.95, 0.025) {};
		\node [style=none] (95) at (-4, 0.025) {};
		\node [style=none] (96) at (-4.95, 0.275) {};
		\node [style=none] (97) at (-4, 0.275) {};
		\node [style=none] (98) at (-4, -0.225) {};
		\node [style=none] (99) at (-4.95, -0.225) {};
		\node [style=wtxt] (100) at (-4.475, 0.15) {\scriptsize$\WH{(\Gamma, s)}$};
		\node [style=none] (101) at (-4.25, -0.225) {};
		\node [style=none] (102) at (-4.725, -0.875) {};
		\node [style=none] (103) at (-4.725, -1.1) {};
		\node [style=none] (104) at (-4.675, -1.1) {};
		\node [style=none] (105) at (-4.675, -0.875) {};
		\node [style=dot] (106) at (-4.7, -1.3) {};
		\node [style=none] (107) at (-4.725, -0.225) {};
		\node [style=none] (108) at (-4.725, -0.45) {};
		\node [style=none] (109) at (-4.675, -0.45) {};
		\node [style=none] (110) at (-4.675, -0.225) {};
		\node [style=form] (111) at (-4.7, -0.725) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=form] (1) at (-3.25, 0.525) {\scriptsize$\smash{\hskip 0.25em O^\bot}\vphantom{X}$};
		\node [style=form] (2) at (-2.25, 0.525) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=ax] (6) at (-2.75, 1.275) {};
		\node [style=der] (7) at (-3.25, 0.025) {};
		\node [style=dot] (170) at (-2.25, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (90) to (89);
		\draw [style=dciR] (91) to (89);
		\draw [style=bfrm] (94.center) to (92.center) to (93.center) to (95.center);
		\draw [style=bfrm] (96.center) to (99.center) to (98.center) to (97.center);
		\draw [style=wirB] (107.center) to (108.center);
		\draw [style=wirB] (110.center) to (109.center);
		\draw [style=dwir] (105.center) to (104.center);
		\draw [style=dwir] (102.center) to (103.center);
		\draw [style=wire] (101.center) to (90);
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
		\draw [style=dwir] (1) to (7);
		\draw [style=wire] (7) to (91);
		\draw [style=dwir] (2) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang-pn-variable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (10) at (-1.025, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=dot] (11) at (-1.025, -2.25) {};
		\node [style=form] (12) at (-2.125, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=dot] (13) at (-2.125, -2.25) {};
		\node [style=form] (14) at (-1.575, -1.675) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=why] (15) at (-2.125, -0.925) {};
		\node [style=why] (16) at (-1.025, -0.925) {};
		\node [style=none] (21) at (-2.125, -2.5) {\tiny$x_1$};
		\node [style=none] (22) at (-1.025, -2.5) {\tiny$x_k$};
		\node [style=none] (23) at (-0.225, -2.5) {\tiny$x\vphantom{x_k}$};
		\node [style=form] (91) at (-0.225, -1.675) {\scriptsize$\smash{\wn O^\bot}\vphantom{X}$};
		\node [style=form] (1) at (-0.225, -0.425) {\scriptsize$\smash{O^\bot}\vphantom{X}$};
		\node [style=form] (92) at (0.775, -0.425) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=ax] (93) at (0.275, 0.325) {};
		\node [style=der] (7) at (-0.225, -0.925) {};
		\node [style=dot] (94) at (-0.225, -2.25) {};
		\node [style=dot] (95) at (0.775, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (10);
		\draw [style=wire] (15) to (12);
		\draw [style=dwir] (10) to (11);
		\draw [style=dwir] (12) to (13);
		\draw [style=coL] (93) to (1);
		\draw [style=coR] (93) to (92);
		\draw [style=dwir] (1) to (7);
		\draw [style=wire] (7) to (91);
		\draw [style=dwir] (91) to (94);
		\draw [style=dwir] (92) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.525, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=bang] (7) at (0, 0.25) {};
		\node [style=none] (12) at (-0.025, 0.15) {};
		\node [style=none] (13) at (-0.025, 0.1) {};
		\node [style=none] (14) at (-0.475, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coR] (7) to (4.center);
		\draw [style=coL,looseness=1.1] (12.center) to (1.center);
		\draw [style=coL,looseness=1.1] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/cbn-pn-abstraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7, 1.75) {};
		\node [style=none] (1) at (2.8, 1.75) {};
		\node [style=none] (2) at (0.7, 1.25) {};
		\node [style=none] (3) at (2.8, 1.25) {};
		\node [style=none] (5) at (0.7, 1.5) {};
		\node [style=none] (6) at (2.8, 1.5) {};
		\node [style=none] (7) at (2.8, 1) {};
		\node [style=none] (9) at (0.7, 1) {};
		\node [style=none] (17) at (1.55, 1) {};
		\node [style=wtxt] (22) at (1.75, 1.375) {\scriptsize$\CBNp{((\Gamma, \oftype{x}{\tau}), N)}$};
		\node [style=none] (23) at (2.55, 1) {};
		\node [style=form] (26) at (1.55, 0.5) {\scriptsize $\smash{?O^\bot}\vphantom{X}$};
		\node [style=form] (27) at (2.55, 0.5) {\scriptsize$\smash{O_0}\vphantom{X}$};
		\node [style=par] (30) at (2.05, 0) {};
		\node [style=form] (31) at (2.05, -0.75) {\scriptsize$\smash{?O^\perp{\parr}O_0}\vphantom{X}$};
		\node [style=dot] (32) at (2.05, -1.325) {};
		\node [style=none] (38) at (0.925, 0.35) {};
		\node [style=none] (39) at (0.925, 0.125) {};
		\node [style=none] (40) at (0.975, 0.125) {};
		\node [style=none] (41) at (0.975, 0.35) {};
		\node [style=dot] (42) at (0.95, -0.075) {};
		\node [style=none] (43) at (0.925, 1) {};
		\node [style=none] (44) at (0.925, 0.775) {};
		\node [style=none] (45) at (0.975, 0.775) {};
		\node [style=none] (46) at (0.975, 1) {};
		\node [style=form] (47) at (0.95, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (167) at (1.55, -0.2) {\tiny$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (17.center) to (26);
		\draw [style=wire] (23.center) to (27);
		\draw [style=dwir] (31) to (32);
		\draw [style=wire] (30) to (31);
		\draw [style=dciL] (26) to (30);
		\draw [style=dciR] (27) to (30);
		\draw [style=wirB] (43.center) to (44.center);
		\draw [style=wirB] (46.center) to (45.center);
		\draw [style=dwir] (41.center) to (40.center);
		\draw [style=dwir] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbn-pn-application.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.45, 1.75) {};
		\node [style=none] (1) at (1.3, 1.75) {};
		\node [style=none] (2) at (-1.45, 1.25) {};
		\node [style=none] (3) at (1.3, 1.25) {};
		\node [style=none] (5) at (-1.45, 1.5) {};
		\node [style=none] (6) at (1.3, 1.5) {};
		\node [style=none] (7) at (1.3, 1) {};
		\node [style=none] (9) at (-1.45, 1) {};
		\node [style=none] (10) at (-1.2, 1) {};
		\node [style=none] (11) at (-0.1, 1) {};
		\node [style=wtxt] (22) at (-0.075, 1.375) {\scriptsize$\CBNp{(\Gamma, M_1)}$};
		\node [style=none] (23) at (1.05, 1) {};
		\node [style=form] (24) at (-1.2, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (25) at (-0.1, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=none] (38) at (2.05, 4.25) {};
		\node [style=none] (39) at (4.25, 4.25) {};
		\node [style=none] (40) at (2.05, 3.75) {};
		\node [style=none] (41) at (4.25, 3.75) {};
		\node [style=none] (42) at (2.05, 4) {};
		\node [style=none] (43) at (4.25, 4) {};
		\node [style=none] (44) at (4.25, 3.5) {};
		\node [style=none] (45) at (2.05, 3.5) {};
		\node [style=none] (46) at (2.3, 3.5) {};
		\node [style=none] (47) at (3.4, 3.5) {};
		\node [style=form] (48) at (2.85, 3) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=wtxt] (49) at (3.15, 3.875) {\scriptsize$\CBNp{(\Gamma, M_2)}$};
		\node [style=none] (50) at (4, 3.5) {};
		\node [style=form] (51) at (2.3, 3) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (52) at (3.4, 3) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=ax] (57) at (5.5, 2.5) {};
		\node [style=form] (58) at (6, 1.75) {\scriptsize$\smash{\hskip 0.25em O_0}\vphantom{X}$};
		\node [style=form] (59) at (5, 1.75) {\scriptsize$\smash{\hskip 0.5em O_0^\perp}\vphantom{X}$};
		\node [style=tens] (60) at (4.5, 1.25) {};
		\node [style=cut] (62) at (2.775, 0) {};
		\node [style=form] (63) at (4.5, 0.5) {\scriptsize$\smash{!O{\otimes}O_0^\perp}\vphantom{X}$};
		\node [style=form] (64) at (1.05, 0.5) {\scriptsize$\smash{\hskip -0.75em \wn O^\bot{\parr}O_0}\vphantom{X}$};
		\node [style=dot] (65) at (6, 1.175) {};
		\node [style=why] (66) at (0.1, -0.3) {};
		\node [style=why] (67) at (1.2, -0.3) {};
		\node [style=dot] (68) at (0.1, -1.625) {};
		\node [style=dot] (69) at (1.2, -1.625) {};
		\node [style=form] (70) at (0.1, -1.05) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (71) at (1.2, -1.05) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=form] (72) at (0.65, -1.05) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=form] (14) at (-0.65, 0.5) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=none] (21) at (0.1, -1.875) {\tiny$x_1$};
		\node [style=none] (75) at (1.2, -1.875) {\tiny$x_k$};
		\node [style=bang] (17) at (4, 2.5) {};
		\node [style=none] (84) at (1.8, 4.5) {};
		\node [style=none] (85) at (4.5, 4.5) {};
		\node [style=lowL] (26) at (1.8, 2.5) {};
		\node [style=lowR] (27) at (4.5, 2.5) {};
		\node [style=form] (86) at (4, 1.75) {\scriptsize$\smash{\oc O}\vphantom{X}$};
		\node [style=form] (88) at (4, 3) {\scriptsize$\smash{O}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (11.center) to (25);
		\draw [style=wire] (10.center) to (24);
		\draw [style=bfrm] (40.center) to (38.center) to (39.center) to (41.center);
		\draw [style=bfrm] (42.center) to (45.center) to (44.center) to (43.center);
		\draw [style=wire] (47.center) to (52);
		\draw [style=wire] (46.center) to (51);
		\draw [style=coR] (57) to (58);
		\draw [style=coL] (57) to (59);
		\draw [style=wire] (23.center) to (64);
		\draw [style=wire] (60) to (63);
		\draw [style=dwir] (58) to (65);
		\draw [style=dwir] (70) to (68);
		\draw [style=dwir] (71) to (69);
		\draw [style=wire] (66) to (70);
		\draw [style=wire] (67) to (71);
		\draw [style=dciL, looseness=0.875] (24) to (66);
		\draw [style=dciL, looseness=0.875] (25) to (67);
		\draw [style=dciL] (64) to (62);
		\draw [style=dciR] (59) to (60);
		\draw [style=dciR] (63) to (62);
		\draw [style=dciR, looseness=0.8875] (52) to (67);
		\draw [style=dciR, looseness=0.8875] (51) to (66);
		\draw [style=wire] (17) to (86);
		\draw [style=dwir] (88) to (17);
		\draw [style=fil0] (26.center) to (17.center) to (27.center) to (85.center) to (84.center) to cycle;
		\draw [style=wire] (50.center) to (88);
		\draw [style=dciL] (86) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbn-pn-variable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (10) at (-1.025, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=dot] (11) at (-1.025, -2.25) {};
		\node [style=form] (12) at (-2.125, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=dot] (13) at (-2.125, -2.25) {};
		\node [style=form] (14) at (-1.575, -1.675) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=why] (15) at (-2.125, -0.925) {};
		\node [style=why] (16) at (-1.025, -0.925) {};
		\node [style=none] (21) at (-2.125, -2.5) {\tiny$x_1$};
		\node [style=none] (22) at (-1.025, -2.5) {\tiny$x_k$};
		\node [style=none] (23) at (-0.225, -2.5) {\tiny$x\vphantom{x_k}$};
		\node [style=form] (91) at (-0.225, -1.675) {\scriptsize$\smash{\wn O^\bot}\vphantom{X}$};
		\node [style=form] (1) at (-0.225, -0.425) {\scriptsize$\smash{O^\bot}\vphantom{X}$};
		\node [style=form] (92) at (0.775, -0.425) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=ax] (93) at (0.275, 0.325) {};
		\node [style=der] (7) at (-0.225, -0.925) {};
		\node [style=dot] (94) at (-0.225, -2.25) {};
		\node [style=dot] (95) at (0.775, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (10);
		\draw [style=wire] (15) to (12);
		\draw [style=dwir] (10) to (11);
		\draw [style=dwir] (12) to (13);
		\draw [style=coL] (93) to (1);
		\draw [style=coR] (93) to (92);
		\draw [style=dwir] (1) to (7);
		\draw [style=wire] (7) to (91);
		\draw [style=dwir] (91) to (94);
		\draw [style=dwir] (92) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbv-pn-abstraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7, 1.75) {};
		\node [style=none] (1) at (2.8, 1.75) {};
		\node [style=none] (2) at (0.7, 1.25) {};
		\node [style=none] (3) at (2.8, 1.25) {};
		\node [style=none] (5) at (0.7, 1.5) {};
		\node [style=none] (6) at (2.8, 1.5) {};
		\node [style=none] (7) at (2.8, 1) {};
		\node [style=none] (9) at (0.7, 1) {};
		\node [style=none] (17) at (1.55, 1) {};
		\node [style=wtxt] (22) at (1.75, 1.375) {\scriptsize$\CBVp{((\Gamma, \oftype{x}{\tau}), N)}$};
		\node [style=none] (23) at (2.55, 1) {};
		\node [style=form] (26) at (1.55, 0.5) {\scriptsize $\smash{\wn O^\bot}\vphantom{X}$};
		\node [style=form] (27) at (2.55, 0.5) {\scriptsize$\smash{O_0}\vphantom{X}$};
		\node [style=par] (30) at (2.05, 0) {};
		\node [style=form] (31) at (2.05, -0.75) {\scriptsize$\smash{\wn O^\perp{\parr}O_0}\vphantom{X}$};
		\node [style=none] (38) at (0.925, 0.35) {};
		\node [style=none] (39) at (0.925, -2.375) {};
		\node [style=none] (40) at (0.975, -2.375) {};
		\node [style=none] (41) at (0.975, 0.35) {};
		\node [style=dot] (42) at (0.95, -2.575) {};
		\node [style=none] (43) at (0.925, 1) {};
		\node [style=none] (44) at (0.925, 0.775) {};
		\node [style=none] (45) at (0.975, 0.775) {};
		\node [style=none] (46) at (0.975, 1) {};
		\node [style=form] (47) at (0.95, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (167) at (1.55, -0.2) {\tiny$x$};
		\node [style=bang] (183) at (2.05, -1.25) {};
		\node [style=none] (24) at (0.45, 2) {};
		\node [style=none] (25) at (3.05, 2) {};
		\node [style=lowL] (184) at (0.45, -1.25) {};
		\node [style=lowR] (185) at (3.05, -1.25) {};
		\node [style=form] (186) at (2.05, -2) {\scriptsize$\smash{\hskip -0.25em \oc (\wn O^\perp{\parr}O_0)}\vphantom{X}$};
		\node [style=dot] (55) at (2.05, -2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (17.center) to (26);
		\draw [style=wire] (23.center) to (27);
		\draw [style=wire] (30) to (31);
		\draw [style=dciL] (26) to (30);
		\draw [style=dciR] (27) to (30);
		\draw [style=wirB] (43.center) to (44.center);
		\draw [style=wirB] (46.center) to (45.center);
		\draw [style=dwir] (41.center) to (40.center);
		\draw [style=dwir] (38.center) to (39.center);
		\draw [style=wire] (183) to (186);
		\draw [style=dwir] (186) to (55);
		\draw [style=fil0] (184.center) to (183.center) to (185.center) to (25.center) to (24.center) to cycle;
		\draw [style=dwir] (31) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbv-pn-application.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 1.75) {};
		\node [style=none] (1) at (1.05, 1.75) {};
		\node [style=none] (2) at (-1.8, 1.25) {};
		\node [style=none] (3) at (1.05, 1.25) {};
		\node [style=none] (5) at (-1.8, 1.5) {};
		\node [style=none] (6) at (1.05, 1.5) {};
		\node [style=none] (7) at (1.05, 1) {};
		\node [style=none] (9) at (-1.8, 1) {};
		\node [style=none] (10) at (-1.55, 1) {};
		\node [style=none] (11) at (-0.45, 1) {};
		\node [style=wtxt] (22) at (-0.375, 1.375) {\scriptsize$\CBVp{(\Gamma, M_1)}$};
		\node [style=none] (23) at (0.8, 1) {};
		\node [style=form] (24) at (-1.55, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (25) at (-0.45, 0.5) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=none] (38) at (2.05, 4.25) {};
		\node [style=none] (39) at (4.25, 4.25) {};
		\node [style=none] (40) at (2.05, 3.75) {};
		\node [style=none] (41) at (4.25, 3.75) {};
		\node [style=none] (42) at (2.05, 4) {};
		\node [style=none] (43) at (4.25, 4) {};
		\node [style=none] (44) at (4.25, 3.5) {};
		\node [style=none] (45) at (2.05, 3.5) {};
		\node [style=none] (46) at (2.3, 3.5) {};
		\node [style=none] (47) at (3.4, 3.5) {};
		\node [style=form] (48) at (2.85, 3) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=wtxt] (49) at (3.15, 3.875) {\scriptsize$\CBVp{(\Gamma, M_2)}$};
		\node [style=none] (50) at (4, 3.5) {};
		\node [style=form] (51) at (2.3, 3) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (52) at (3.4, 3) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=ax] (57) at (5.5, 3.75) {};
		\node [style=form] (58) at (6, 3) {\scriptsize$\smash{\hskip 0.25em O_0}\vphantom{X}$};
		\node [style=form] (59) at (5, 3) {\scriptsize$\smash{\hskip 0.5em O_0^\perp}\vphantom{X}$};
		\node [style=tens] (60) at (4.5, 2.5) {};
		\node [style=form] (61) at (4, 3) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=cut] (62) at (2.65, 0) {};
		\node [style=form] (64) at (0.8, 0.5) {\scriptsize$\smash{\hskip -0.625em \oc(O^\bot{\parr}O_0)}\vphantom{X}$};
		\node [style=dot] (65) at (6, 2.425) {};
		\node [style=why] (66) at (-0.15, -0.375) {};
		\node [style=why] (67) at (0.95, -0.375) {};
		\node [style=dot] (68) at (-0.15, -1.7) {};
		\node [style=dot] (69) at (0.95, -1.7) {};
		\node [style=form] (70) at (-0.15, -1.125) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (71) at (0.95, -1.125) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=form] (72) at (0.4, -1.125) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=form] (14) at (-1, 0.5) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=none] (21) at (-0.15, -1.95) {\tiny$x_1$};
		\node [style=none] (75) at (0.95, -1.95) {\tiny$x_k$};
		\node [style=form] (91) at (4.5, 0.5) {\scriptsize$\smash{\wn (O{\otimes}O_0^\bot)}\vphantom{X}$};
		\node [style=form] (92) at (4.5, 1.75) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=der] (93) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (11.center) to (25);
		\draw [style=wire] (10.center) to (24);
		\draw [style=bfrm] (40.center) to (38.center) to (39.center) to (41.center);
		\draw [style=bfrm] (42.center) to (45.center) to (44.center) to (43.center);
		\draw [style=wire] (47.center) to (52);
		\draw [style=wire] (46.center) to (51);
		\draw [style=coR] (57) to (58);
		\draw [style=coL] (57) to (59);
		\draw [style=wire] (50.center) to (61);
		\draw [style=wire] (23.center) to (64);
		\draw [style=dwir] (58) to (65);
		\draw [style=dwir] (70) to (68);
		\draw [style=dwir] (71) to (69);
		\draw [style=wire] (66) to (70);
		\draw [style=wire] (67) to (71);
		\draw [style=dciL, looseness=0.825] (24) to (66);
		\draw [style=dciL, looseness=0.825] (25) to (67);
		\draw [style=dciL] (64) to (62);
		\draw [style=dciL] (61) to (60);
		\draw [style=dciR] (59) to (60);
		\draw [style=dciR, looseness=0.825] (52) to (67);
		\draw [style=dciR, looseness=0.825] (51) to (66);
		\draw [style=dwir] (92) to (93);
		\draw [style=wire] (93) to (91);
		\draw [style=wire] (60) to (92);
		\draw [style=dciR] (91) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbv-pn-variable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (10) at (-1.225, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=dot] (11) at (-1.225, -2.25) {};
		\node [style=form] (12) at (-2.325, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=dot] (13) at (-2.325, -2.25) {};
		\node [style=form] (14) at (-1.775, -1.675) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=why] (15) at (-2.325, -0.925) {};
		\node [style=why] (16) at (-1.225, -0.925) {};
		\node [style=none] (21) at (-2.325, -2.5) {\tiny$x_1$};
		\node [style=none] (22) at (-1.225, -2.5) {\tiny$x_k$};
		\node [style=none] (23) at (-0.225, -2.5) {\tiny$x\vphantom{x_k}$};
		\node [style=form] (91) at (-0.225, -0.55) {\scriptsize$\smash{\wn O^\bot}\vphantom{X}$};
		\node [style=form] (1) at (-0.225, 0.7) {\scriptsize$\smash{O^\bot}\vphantom{X}$};
		\node [style=form] (92) at (0.775, 0.7) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=ax] (93) at (0.275, 1.45) {};
		\node [style=der] (7) at (-0.225, 0.2) {};
		\node [style=dot] (94) at (-0.225, -2.25) {};
		\node [style=bang] (17) at (0.775, -0.925) {};
		\node [style=none] (24) at (-0.725, 1.7) {};
		\node [style=none] (25) at (1.275, 1.7) {};
		\node [style=lowL] (26) at (-0.725, -0.925) {};
		\node [style=lowR] (27) at (1.275, -0.925) {};
		\node [style=form] (41) at (0.775, -1.675) {\scriptsize$\smash{\oc O}\vphantom{X}$};
		\node [style=dot] (55) at (0.775, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (10);
		\draw [style=wire] (15) to (12);
		\draw [style=dwir] (10) to (11);
		\draw [style=dwir] (12) to (13);
		\draw [style=coL] (93) to (1);
		\draw [style=coR] (93) to (92);
		\draw [style=dwir] (1) to (7);
		\draw [style=wire] (7) to (91);
		\draw [style=dwir] (91) to (94);
		\draw [style=wire] (17) to (41);
		\draw [style=dwir] (41) to (55);
		\draw [style=fil0] (26.center) to (17.center) to (27.center) to (25.center) to (24.center) to cycle;
		\draw [style=dwir] (92) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cbv-translation-reduction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tens] (32) at (0, 1.275) {};
		\node [style=form] (34) at (-0.5, 1.775) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=form] (35) at (0.5, 1.775) {\scriptsize$\smash{\hskip 0.5em O_0^\bot}\vphantom{X}$};
		\node [style=form] (40) at (0, 0.5249999999999999) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=none] (42) at (-1.2, 3.0250000000000004) {};
		\node [style=none] (43) at (-0.25, 3.0250000000000004) {};
		\node [style=none] (44) at (-1.2, 2.525) {};
		\node [style=none] (45) at (-0.25, 2.525) {};
		\node [style=none] (46) at (-1.2, 2.7750000000000004) {};
		\node [style=none] (47) at (-0.25, 2.7750000000000004) {};
		\node [style=none] (48) at (-0.25, 2.275) {};
		\node [style=none] (9) at (-1.2, 2.275) {};
		\node [style=wtxt] (49) at (-0.7250000000000001, 2.65) {\scriptsize$R_2$};
		\node [style=none] (50) at (-0.5, 2.275) {};
		\node [style=none] (75) at (-0.9750000000000001, 1.625) {};
		\node [style=none] (76) at (-0.9750000000000001, 1.4) {};
		\node [style=none] (77) at (-0.925, 1.4) {};
		\node [style=none] (78) at (-0.925, 1.625) {};
		\node [style=dot] (79) at (-0.95, 1.2000000000000002) {};
		\node [style=none] (80) at (-0.9750000000000001, 2.275) {};
		\node [style=none] (81) at (-0.9750000000000001, 2.05) {};
		\node [style=none] (82) at (-0.925, 2.05) {};
		\node [style=none] (83) at (-0.925, 2.275) {};
		\node [style=form] (84) at (-0.95, 1.775) {\scriptsize$\smash{\Delta}\vphantom{X}$};
		\node [style=form] (86) at (1.5, 1.775) {\scriptsize$\smash{O_0}\vphantom{A}$};
		\node [style=ax] (87) at (1, 2.525) {};
		\node [style=dot] (88) at (1.5, 1.2000000000000002) {};
		\node [style=cut] (89) at (-3.025, -1.225) {};
		\node [style=form] (90) at (-3.75, -0.725) {\scriptsize$\smash{\oc(O^\bot{\parr}O_0)}\vphantom{X}$};
		\node [style=form] (91) at (-2.3, -0.725) {\scriptsize$\smash{\wn(O{\otimes}O_0^\bot)}\vphantom{X}$};
		\node [style=none] (92) at (-4.95, 0.525) {};
		\node [style=none] (93) at (-3.5, 0.525) {};
		\node [style=none] (94) at (-4.95, 0.025) {};
		\node [style=none] (95) at (-3.5, 0.025) {};
		\node [style=none] (96) at (-4.95, 0.275) {};
		\node [style=none] (97) at (-3.5, 0.275) {};
		\node [style=none] (98) at (-3.5, -0.225) {};
		\node [style=none] (99) at (-4.95, -0.225) {};
		\node [style=wtxt] (100) at (-4.225, 0.15) {\scriptsize$R_1$};
		\node [style=none] (101) at (-3.75, -0.225) {};
		\node [style=none] (102) at (-4.725, -0.875) {};
		\node [style=none] (103) at (-4.725, -1.1) {};
		\node [style=none] (104) at (-4.675, -1.1) {};
		\node [style=none] (105) at (-4.675, -0.875) {};
		\node [style=dot] (106) at (-4.7, -1.3) {};
		\node [style=none] (107) at (-4.725, -0.225) {};
		\node [style=none] (108) at (-4.725, -0.45) {};
		\node [style=none] (109) at (-4.675, -0.45) {};
		\node [style=none] (110) at (-4.675, -0.225) {};
		\node [style=form] (111) at (-4.7, -0.725) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=form] (1) at (-2.3, 0.525) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=form] (2) at (-1.15, 0.525) {\scriptsize$\smash{O^\bot{\parr}O_0}\vphantom{X}$};
		\node [style=ax] (6) at (-1.725, 1.275) {};
		\node [style=der] (7) at (-2.3, 0.025) {};
		\node [style=cut] (112) at (-0.575, 0.025) {};
		\node [style=tens] (113) at (5.325, 1.275) {};
		\node [style=form] (114) at (4.825, 1.775) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=form] (115) at (5.825, 1.775) {\scriptsize$\smash{\hskip 0.5em O_0^\bot}\vphantom{X}$};
		\node [style=form] (116) at (5.325, 0.525) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=none] (117) at (4.125, 3.025) {};
		\node [style=none] (118) at (5.075, 3.025) {};
		\node [style=none] (119) at (4.125, 2.525) {};
		\node [style=none] (120) at (5.075, 2.525) {};
		\node [style=none] (121) at (4.125, 2.775) {};
		\node [style=none] (122) at (5.075, 2.775) {};
		\node [style=none] (123) at (5.075, 2.275) {};
		\node [style=none] (124) at (4.125, 2.275) {};
		\node [style=wtxt] (125) at (4.6, 2.65) {\scriptsize$R_2$};
		\node [style=none] (126) at (4.825, 2.275) {};
		\node [style=none] (127) at (4.35, 1.625) {};
		\node [style=none] (128) at (4.35, 1.4) {};
		\node [style=none] (129) at (4.4, 1.4) {};
		\node [style=none] (130) at (4.4, 1.625) {};
		\node [style=dot] (131) at (4.375, 1.2) {};
		\node [style=none] (132) at (4.35, 2.275) {};
		\node [style=none] (133) at (4.35, 2.05) {};
		\node [style=none] (134) at (4.4, 2.05) {};
		\node [style=none] (135) at (4.4, 2.275) {};
		\node [style=form] (136) at (4.375, 1.775) {\scriptsize$\smash{\Delta}\vphantom{X}$};
		\node [style=form] (137) at (6.825, 1.775) {\scriptsize$\smash{O_0}\vphantom{A}$};
		\node [style=ax] (138) at (6.325, 2.525) {};
		\node [style=dot] (139) at (6.825, 1.2) {};
		\node [style=cut] (140) at (4.6, -1.225) {};
		\node [style=form] (141) at (3.875, -0.725) {\scriptsize$\smash{\oc(O^\bot{\parr}O_0)}\vphantom{X}$};
		\node [style=form] (142) at (5.325, -0.725) {\scriptsize$\smash{\wn(O{\otimes}O_0^\bot)}\vphantom{X}$};
		\node [style=none] (143) at (2.675, 0.525) {};
		\node [style=none] (144) at (4.125, 0.525) {};
		\node [style=none] (145) at (2.675, 0.025) {};
		\node [style=none] (146) at (4.125, 0.025) {};
		\node [style=none] (147) at (2.675, 0.275) {};
		\node [style=none] (148) at (4.125, 0.275) {};
		\node [style=none] (149) at (4.125, -0.225) {};
		\node [style=none] (150) at (2.675, -0.225) {};
		\node [style=wtxt] (151) at (3.4, 0.15) {\scriptsize$R_1$};
		\node [style=none] (152) at (3.875, -0.225) {};
		\node [style=none] (153) at (2.9, -0.875) {};
		\node [style=none] (154) at (2.9, -1.1) {};
		\node [style=none] (155) at (2.95, -1.1) {};
		\node [style=none] (156) at (2.95, -0.875) {};
		\node [style=dot] (157) at (2.925, -1.3) {};
		\node [style=none] (158) at (2.9, -0.225) {};
		\node [style=none] (159) at (2.9, -0.45) {};
		\node [style=none] (160) at (2.95, -0.45) {};
		\node [style=none] (161) at (2.95, -0.225) {};
		\node [style=form] (162) at (2.925, -0.725) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=der] (166) at (5.325, 0.025) {};
		\node [style=none] (17) at (1.5, 0.1) {$\mapstor{\rax}$};
		\node [style=none] (167) at (0, -0.15) {\tiny$x$};
		\node [style=none] (168) at (-2.3, -1.35) {\tiny$y$};
		\node [style=none] (169) at (5.325, -1.35) {\tiny$x\vphantom{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
		\draw [style=bfrm] (44.center) to (42.center) to (43.center) to (45.center);
		\draw [style=bfrm] (46.center) to (9.center) to (48.center) to (47.center);
		\draw [style=wirB] (80.center) to (81.center);
		\draw [style=wirB] (83.center) to (82.center);
		\draw [style=dwir] (78.center) to (77.center);
		\draw [style=dwir] (75.center) to (76.center);
		\draw (75.center) to (75.center);
		\draw [style=wire] (50.center) to (34);
		\draw [style=coR] (87) to (86);
		\draw [style=dwir] (86) to (88);
		\draw [style=coL] (87) to (35);
		\draw [style=dciL] (90) to (89);
		\draw [style=dciR] (91) to (89);
		\draw [style=bfrm] (94.center) to (92.center) to (93.center) to (95.center);
		\draw [style=bfrm] (96.center) to (99.center) to (98.center) to (97.center);
		\draw [style=wirB] (107.center) to (108.center);
		\draw [style=wirB] (110.center) to (109.center);
		\draw [style=dwir] (105.center) to (104.center);
		\draw [style=dwir] (102.center) to (103.center);
		\draw (102.center) to (102.center);
		\draw [style=wire] (101.center) to (90);
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
		\draw [style=dwir] (1) to (7);
		\draw [style=wire] (7) to (91);
		\draw [style=dciR] (40) to (112);
		\draw [style=dciL] (2) to (112);
		\draw [style=dciL] (114) to (113);
		\draw [style=dciR] (115) to (113);
		\draw [style=wire] (113) to (116);
		\draw [style=bfrm] (119.center) to (117.center) to (118.center) to (120.center);
		\draw [style=bfrm] (121.center) to (124.center) to (123.center) to (122.center);
		\draw [style=wirB] (132.center) to (133.center);
		\draw [style=wirB] (135.center) to (134.center);
		\draw [style=dwir] (130.center) to (129.center);
		\draw [style=dwir] (127.center) to (128.center);
		\draw (127.center) to (127.center);
		\draw [style=wire] (126.center) to (114);
		\draw [style=coR] (138) to (137);
		\draw [style=dwir] (137) to (139);
		\draw [style=coL] (138) to (115);
		\draw [style=dciL] (141) to (140);
		\draw [style=dciR] (142) to (140);
		\draw [style=bfrm] (145.center) to (143.center) to (144.center) to (146.center);
		\draw [style=bfrm] (147.center) to (150.center) to (149.center) to (148.center);
		\draw [style=wirB] (158.center) to (159.center);
		\draw [style=wirB] (161.center) to (160.center);
		\draw [style=dwir] (156.center) to (155.center);
		\draw [style=dwir] (153.center) to (154.center);
		\draw (153.center) to (153.center);
		\draw [style=wire] (152.center) to (141);
		\draw [style=wire] (166) to (142);
		\draw [style=dwir] (116) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.525) {};
		\node [style=dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wirB] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/counterexample-ax-wn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=why] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=dot] (22) at (-0.35, -1.325) {};
		\node [style=form] (2) at (1.15, 0.5) {\scriptsize$\smash{\oc A^\bot}\vphantom{A}$};
		\node [style=ax] (6) at (0.65, 1.25) {};
		\node [style=cut] (32) at (1.65, 0) {};
		\node [style=form] (35) at (2.15, 0.5) {\scriptsize$\smash{\wn A}\vphantom{X}$};
		\node [style=why] (36) at (2.15, 1.25) {};
		\node [style=form] (37) at (-1.85, 0.5) {\scriptsize$\smash{\oc A^\bot}\vphantom{X}$};
		\node [style=form] (38) at (-0.85, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=ax] (39) at (-1.35, 1.25) {};
		\node [style=dot] (40) at (-1.85, -0.075) {};
		\node [style=why] (41) at (5.15, 0) {};
		\node [style=form] (42) at (5.15, -0.75) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=dot] (44) at (5.15, -1.325) {};
		\node [style=form] (48) at (5.65, 0.5) {\scriptsize$\smash{\wn A}\vphantom{X}$};
		\node [style=why] (49) at (5.65, 1.25) {};
		\node [style=form] (50) at (3.65, 0.5) {\scriptsize$\smash{\oc A^\bot}\vphantom{X}$};
		\node [style=form] (51) at (4.65, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=ax] (52) at (4.15, 1.25) {};
		\node [style=dot] (53) at (3.65, -0.075) {};
		\node [style=why] (54) at (8.15, 0) {};
		\node [style=form] (55) at (8.15, -0.75) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=dot] (56) at (8.15, -1.325) {};
		\node [style=form] (59) at (7.15, 0.5) {\scriptsize$\smash{\oc A^\bot}\vphantom{X}$};
		\node [style=form] (60) at (8.15, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=ax] (61) at (7.65, 1.25) {};
		\node [style=dot] (62) at (7.15, -0.075) {};
		\node [style=form] (66) at (9.775, 0.5) {\scriptsize$\smash{\oc A^\bot}\vphantom{X}$};
		\node [style=form] (67) at (10.775, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=ax] (68) at (10.275, 1.25) {};
		\node [style=dot] (69) at (9.775, -0.075) {};
		\node [style=dot] (70) at (10.775, -0.075) {};
		\node [style=none] (71) at (2.9, 0) {$\mapstor{\rax}$};
		\node [style=none] (72) at (6.4, 0) {$\mapstor{\rfl}$};
		\node [style=none] (73) at (9.025, 0) {$\mapstor{\rer}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (18) to (22);
		\draw [style=dciR] (21) to (17);
		\draw [style=coR] (6) to (2);
		\draw [style=coL] (6) to (21);
		\draw [style=dciR] (35) to (32);
		\draw [style=dciL] (2) to (32);
		\draw [style=wire] (36) to (35);
		\draw [style=coR] (39) to (38);
		\draw [style=coL] (39) to (37);
		\draw [style=dciL] (38) to (17);
		\draw [style=dwir] (37) to (40);
		\draw [style=wire] (41) to (42);
		\draw [style=dwir] (42) to (44);
		\draw [style=wire] (49) to (48);
		\draw [style=coR] (52) to (51);
		\draw [style=coL] (52) to (50);
		\draw [style=dciL] (51) to (41);
		\draw [style=dwir] (50) to (53);
		\draw [style=dciR] (48) to (41);
		\draw [style=wire] (54) to (55);
		\draw [style=dwir] (55) to (56);
		\draw [style=coR] (61) to (60);
		\draw [style=coL] (61) to (59);
		\draw [style=dwir] (59) to (62);
		\draw [style=dwir] (60) to (54);
		\draw [style=coR] (68) to (67);
		\draw [style=coL] (68) to (66);
		\draw [style=dwir] (66) to (69);
		\draw [style=dwir] (67) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.625, 0.475) {};
		\node [style=none] (2) at (0.625, 0.475) {};
		\node [style=cut] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ciL] (1.center) to (5);
		\draw [style=ciR] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/cutelim-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.35, -0.75) {\scriptsize$n'$};
		\node [style=cut] (2) at (1.125, -0.375) {};
		\node [style=ax] (6) at (0.125, 0.125) {};
		\node [style=form] (7) at (1.75, 0.125) {\scriptsize$n$};
		\node [style=form] (15) at (2.875, -0.75) {\scriptsize$n'$};
		\node [style=form] (16) at (2.875, 0.125) {\scriptsize$n$};
		\node [style=none] (17) at (2.3, -0.425) {$\mapstor{\rax}$};
		\node [style=none] (19) at (0.45, 0.2) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coL] (6) to (1);
		\draw [style=chR] (6) to (2);
		\draw [style=ciR] (7) to (2);
		\draw [style=wEnd] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.775, 1.625) {};
		\node [style=none] (1) at (1.725, 1.625) {};
		\node [style=none] (2) at (0.775, 1.125) {};
		\node [style=none] (3) at (1.725, 1.125) {};
		\node [style=none] (5) at (0.775, 1.375) {};
		\node [style=none] (6) at (1.725, 1.375) {};
		\node [style=none] (7) at (1.725, 0.875) {};
		\node [style=none] (9) at (0.775, 0.875) {};
		\node [style=none] (12) at (1.475, 0.875) {};
		\node [style=bang] (17) at (1.475, 0.5) {};
		\node [style=none] (24) at (0.525, 1.875) {};
		\node [style=none] (25) at (1.975, 1.875) {};
		\node [style=lowL] (26) at (0.525, 0.5) {};
		\node [style=lowR] (27) at (1.975, 0.5) {};
		\node [style=cut] (50) at (2.1, -0.125) {};
		\node [style=none] (78) at (2.6, 1.375) {};
		\node [style=none] (79) at (4, 1.375) {};
		\node [style=none] (80) at (2.6, 0.875) {};
		\node [style=none] (81) at (4, 0.875) {};
		\node [style=none] (82) at (2.6, 1.125) {};
		\node [style=none] (83) at (4, 1.125) {};
		\node [style=none] (84) at (4, 0.625) {};
		\node [style=none] (85) at (2.6, 0.625) {};
		\node [style=none] (88) at (3.75, 0.625) {};
		\node [style=bang] (90) at (3.75, 0.25) {};
		\node [style=none] (91) at (2.35, 1.625) {};
		\node [style=none] (92) at (4.25, 1.625) {};
		\node [style=lowL] (93) at (2.35, 0.25) {};
		\node [style=lowR] (94) at (4.25, 0.25) {};
		\node [style=none] (95) at (2.85, 0.625) {};
		\node [style=none] (98) at (3.75, -0.25) {};
		\node [style=none] (99) at (5.825, 2.25) {};
		\node [style=none] (100) at (6.775, 2.25) {};
		\node [style=none] (101) at (5.825, 1.75) {};
		\node [style=none] (102) at (6.775, 1.75) {};
		\node [style=none] (103) at (5.825, 2) {};
		\node [style=none] (104) at (6.775, 2) {};
		\node [style=none] (105) at (6.775, 1.5) {};
		\node [style=none] (106) at (5.825, 1.5) {};
		\node [style=none] (109) at (6.525, 1.5) {};
		\node [style=bang] (111) at (6.525, 1.125) {};
		\node [style=none] (112) at (5.575, 2.5) {};
		\node [style=none] (113) at (7.025, 2.5) {};
		\node [style=lowL] (114) at (5.575, 1.125) {};
		\node [style=lowR] (115) at (7.025, 1.125) {};
		\node [style=cut] (118) at (7.15, 0.5) {};
		\node [style=none] (119) at (7.525, 1.875) {};
		\node [style=none] (120) at (8.925, 1.875) {};
		\node [style=none] (121) at (7.525, 1.375) {};
		\node [style=none] (122) at (8.925, 1.375) {};
		\node [style=none] (123) at (7.525, 1.625) {};
		\node [style=none] (124) at (8.925, 1.625) {};
		\node [style=none] (125) at (8.925, 1.125) {};
		\node [style=none] (126) at (7.525, 1.125) {};
		\node [style=none] (129) at (8.675, 1.125) {};
		\node [style=bang] (131) at (8.675, 0.25) {};
		\node [style=none] (132) at (5.325, 2.75) {};
		\node [style=none] (133) at (9.175, 2.75) {};
		\node [style=lowL] (134) at (5.325, 0.25) {};
		\node [style=lowR] (135) at (9.175, 0.25) {};
		\node [style=none] (136) at (7.775, 1.125) {};
		\node [style=none] (139) at (8.675, -0.25) {};
		\node [style=wtxt] (140) at (1.25, 1.25) {\scriptsize$R_1$};
		\node [style=wtxt] (141) at (6.3, 1.875) {\scriptsize$R_1$};
		\node [style=wtxt] (142) at (3.3, 1) {\scriptsize$R_2$};
		\node [style=wtxt] (143) at (8.225, 1.5) {\scriptsize$R_2$};
		\node [style=none] (144) at (3.275, 0.625) {};
		\node [style=none] (145) at (3.275, -0.25) {};
		\node [style=none] (146) at (3.325, -0.25) {};
		\node [style=none] (147) at (3.325, 0.625) {};
		\node [style=none] (148) at (1, 0.875) {};
		\node [style=none] (149) at (1, -0.25) {};
		\node [style=none] (150) at (1.05, -0.25) {};
		\node [style=none] (151) at (1.05, 0.875) {};
		\node [style=none] (152) at (6.05, 1.5) {};
		\node [style=none] (153) at (6.05, -0.25) {};
		\node [style=none] (154) at (6.1, -0.25) {};
		\node [style=none] (155) at (6.1, 1.5) {};
		\node [style=none] (156) at (8.2, 1.125) {};
		\node [style=none] (157) at (8.2, -0.25) {};
		\node [style=none] (158) at (8.25, -0.25) {};
		\node [style=none] (159) at (8.25, 1.125) {};
		\node [style=none] (160) at (4.775, -0.075) {$\mapstor{\rcm}$};
		\node [style=none] (49) at (1.725, 0.575) {\tiny$n$};
		\node [style=none] (163) at (4.025, 0.325) {\tiny$m$};
		\node [style=none] (165) at (6.775, 1.2) {\tiny$n$};
		\node [style=none] (167) at (8.95, 0.325) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (12.center) to (17);
		\draw [style=fil0] (27.center) to (25.center) to (24.center) to (26.center) to (17.center) to cycle;
		\draw [style=ciL] (17) to (50);
		\draw [style=bfrm] (80.center) to (78.center) to (79.center) to (81.center);
		\draw [style=bfrm] (82.center) to (85.center) to (84.center) to (83.center);
		\draw [style=wire] (88.center) to (90);
		\draw [style=fil0] (94.center) to (92.center) to (91.center) to (93.center) to (90.center) to cycle;
		\draw [style=ciR] (95.center) to (50);
		\draw [style=wirB] (90) to (98.center);
		\draw [style=bfrm] (101.center) to (99.center) to (100.center) to (102.center);
		\draw [style=bfrm] (103.center) to (106.center) to (105.center) to (104.center);
		\draw [style=wire] (109.center) to (111);
		\draw [style=fil0] (115.center) to (113.center) to (112.center) to (114.center) to (111.center) to cycle;
		\draw [style=ciL] (111) to (118);
		\draw [style=bfrm] (121.center) to (119.center) to (120.center) to (122.center);
		\draw [style=bfrm] (123.center) to (126.center) to (125.center) to (124.center);
		\draw [style=wire] (129.center) to (131);
		\draw [style=fil0] (135.center) to (133.center) to (132.center) to (134.center) to (131.center) to cycle;
		\draw [style=wirB] (131) to (139.center);
		\draw [style=ciR] (136.center) to (118);
		\draw [style=wirB] (144.center) to (145.center);
		\draw [style=wirB] (147.center) to (146.center);
		\draw [style=wirB] (148.center) to (149.center);
		\draw [style=wirB] (151.center) to (150.center);
		\draw [style=wirB] (152.center) to (153.center);
		\draw [style=wirB] (155.center) to (154.center);
		\draw [style=wirB] (156.center) to (157.center);
		\draw [style=wirB] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim-dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.05, 1.625) {};
		\node [style=none] (1) at (1, 1.625) {};
		\node [style=none] (2) at (0.05, 1.125) {};
		\node [style=none] (3) at (1, 1.125) {};
		\node [style=none] (5) at (0.05, 1.375) {};
		\node [style=none] (6) at (1, 1.375) {};
		\node [style=none] (7) at (1, 0.875) {};
		\node [style=none] (9) at (0.05, 0.875) {};
		\node [style=none] (12) at (0.75, 0.875) {};
		\node [style=bang] (17) at (0.75, 0.5) {};
		\node [style=none] (24) at (-0.2, 1.875) {};
		\node [style=none] (25) at (1.25, 1.875) {};
		\node [style=lowL] (26) at (-0.2, 0.5) {};
		\node [style=lowR] (27) at (1.25, 0.5) {};
		\node [style=cut] (50) at (1.375, -0.125) {};
		\node [style=der] (51) at (2, 0.5) {};
		\node [style=form] (52) at (2, 1) {\scriptsize$n$};
		\node [style=none] (56) at (3.525, 1.25) {};
		\node [style=none] (57) at (4.475, 1.25) {};
		\node [style=none] (58) at (3.525, 0.75) {};
		\node [style=none] (59) at (4.475, 0.75) {};
		\node [style=none] (60) at (3.525, 1) {};
		\node [style=none] (61) at (4.475, 1) {};
		\node [style=none] (62) at (4.475, 0.5) {};
		\node [style=none] (63) at (3.525, 0.5) {};
		\node [style=none] (66) at (4.225, 0.5) {};
		\node [style=cut] (75) at (4.85, -0.125) {};
		\node [style=form] (77) at (5.475, 0.5) {\scriptsize$n$};
		\node [style=wtxt] (78) at (0.525, 1.25) {\scriptsize$R_1$};
		\node [style=wtxt] (79) at (4, 0.875) {\scriptsize$R_1$};
		\node [style=none] (80) at (0.275, 0.875) {};
		\node [style=none] (81) at (0.275, -0.25) {};
		\node [style=none] (82) at (0.325, -0.25) {};
		\node [style=none] (83) at (0.325, 0.875) {};
		\node [style=none] (84) at (3.75, 0.5) {};
		\node [style=none] (85) at (3.75, -0.25) {};
		\node [style=none] (86) at (3.8, -0.25) {};
		\node [style=none] (87) at (3.8, 0.5) {};
		\node [style=none] (88) at (2.8, -0.075) {$\!\!\mapstor{\rdr}\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (12.center) to (17);
		\draw [style=fil0] (27.center) to (25.center) to (24.center) to (26.center) to (17.center) to cycle;
		\draw [style=ciL] (17) to (50);
		\draw [style=ciR] (51) to (50);
		\draw [style=wEnd] (52) to (51);
		\draw [style=bfrm] (58.center) to (56.center) to (57.center) to (59.center);
		\draw [style=bfrm] (60.center) to (63.center) to (62.center) to (61.center);
		\draw [style=ciR] (77) to (75);
		\draw [style=ciL] (66.center) to (75);
		\draw [style=wirB] (80.center) to (81.center);
		\draw [style=wirB] (83.center) to (82.center);
		\draw [style=wirB] (84.center) to (85.center);
		\draw [style=wirB] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim-multiplicative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (2) at (0.5, 0.625) {\scriptsize$n_2$};
		\node [style=form] (3) at (-0.5, 0.625) {\scriptsize$n_1$};
		\node [style=tens] (7) at (0, 0.125) {};
		\node [style=par] (8) at (1.5, 0.125) {};
		\node [style=form] (16) at (2, 0.625) {\scriptsize$n_4$};
		\node [style=form] (17) at (1, 0.625) {\scriptsize$n_3$};
		\node [style=cut] (18) at (0.75, -0.625) {};
		\node [style=form] (22) at (4.3, 0.625) {\scriptsize$n_2$};
		\node [style=form] (23) at (3.3, 0.625) {\scriptsize$n_1$};
		\node [style=form] (26) at (5.8, 0.625) {\scriptsize$n_4$};
		\node [style=form] (27) at (4.8, 0.625) {\scriptsize$n_3$};
		\node [style=cut] (28) at (4.05, 0) {};
		\node [style=cut] (29) at (5.05, 0) {};
		\node [style=none] (30) at (2.675, -0.45) {$\!\!\mapstor{\rtp}\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ciL] (7) to (18);
		\draw [style=ciL] (17) to (8);
		\draw [style=ciR] (16) to (8);
		\draw [style=ciR] (8) to (18);
		\draw [style=ciR] (2) to (7);
		\draw [style=ciL] (3) to (7);
		\draw [style=ciR] (27) to (28);
		\draw [style=ciR] (26) to (29);
		\draw [style=ciL] (23) to (28);
		\draw [style=ciL] (22) to (29);
	\end{pgfonlayer}
\end{tikzpicture}




==> Figures/cutelim-structural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 1.625) {};
		\node [style=none] (1) at (1, 1.625) {};
		\node [style=none] (2) at (-0.7, 1.125) {};
		\node [style=none] (3) at (1, 1.125) {};
		\node [style=none] (5) at (-0.7, 1.375) {};
		\node [style=none] (6) at (1, 1.375) {};
		\node [style=none] (7) at (1, 0.875) {};
		\node [style=none] (9) at (-0.7, 0.875) {};
		\node [style=none] (10) at (-0.45, 0.875) {};
		\node [style=none] (11) at (0.3, 0.875) {};
		\node [style=none] (12) at (0.75, 0.875) {};
		\node [style=none] (16) at (-0.075, 0.675) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=bang] (17) at (0.75, 0.5) {};
		\node [style=none] (24) at (-0.95, 1.875) {};
		\node [style=none] (25) at (1.25, 1.875) {};
		\node [style=lowL] (26) at (-0.95, 0.5) {};
		\node [style=lowR] (27) at (1.25, 0.5) {};
		\node [style=cut] (50) at (1.375, -0.125) {};
		\node [style=form] (78) at (-0.45, -0.25) {\scriptsize$n_1'$};
		\node [style=form] (79) at (0.3, -0.25) {\scriptsize$n_h'$};
		\node [style=why] (80) at (2, 0.5) {};
		\node [style=form] (81) at (1.5, 1) {\scriptsize$n_1$};
		\node [style=form] (82) at (2.5, 1) {\scriptsize$n_k$};
		\node [style=form] (83) at (2, 0.675) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=none] (84) at (3.775, 1.625) {};
		\node [style=none] (85) at (5.475, 1.625) {};
		\node [style=none] (86) at (3.775, 1.125) {};
		\node [style=none] (87) at (5.475, 1.125) {};
		\node [style=none] (88) at (3.775, 1.375) {};
		\node [style=none] (89) at (5.475, 1.375) {};
		\node [style=none] (90) at (5.475, 0.875) {};
		\node [style=none] (91) at (3.775, 0.875) {};
		\node [style=none] (92) at (4.025, 0.875) {};
		\node [style=none] (93) at (4.775, 0.875) {};
		\node [style=none] (94) at (5.225, 0.875) {};
		\node [style=none] (95) at (5.975, -1) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=bang] (96) at (5.225, 0.5) {};
		\node [style=none] (97) at (3.525, 1.875) {};
		\node [style=none] (98) at (5.725, 1.875) {};
		\node [style=lowL] (99) at (3.525, 0.5) {};
		\node [style=lowR] (100) at (5.725, 0.5) {};
		\node [style=cut] (101) at (5.85, -0.125) {};
		\node [style=form] (102) at (5.475, -1.55) {\scriptsize$n_1'$};
		\node [style=form] (103) at (6.475, -1.55) {\scriptsize$n_h'$};
		\node [style=form] (105) at (6.475, 0.5) {\scriptsize$n_1$};
		\node [style=none] (108) at (7.425, 1.625) {};
		\node [style=none] (109) at (9.125, 1.625) {};
		\node [style=none] (110) at (7.425, 1.125) {};
		\node [style=none] (111) at (9.125, 1.125) {};
		\node [style=none] (112) at (7.425, 1.375) {};
		\node [style=none] (113) at (9.125, 1.375) {};
		\node [style=none] (114) at (9.125, 0.875) {};
		\node [style=none] (115) at (7.425, 0.875) {};
		\node [style=none] (116) at (7.675, 0.875) {};
		\node [style=none] (117) at (8.425, 0.875) {};
		\node [style=none] (118) at (8.875, 0.875) {};
		\node [style=none] (119) at (8.025, 0.675) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=bang] (120) at (8.875, 0.5) {};
		\node [style=none] (121) at (7.175, 1.875) {};
		\node [style=none] (122) at (9.375, 1.875) {};
		\node [style=lowL] (123) at (7.175, 0.5) {};
		\node [style=lowR] (124) at (9.375, 0.5) {};
		\node [style=cut] (125) at (9.5, -0.125) {};
		\node [style=form] (130) at (10.125, 0.5) {\scriptsize$n_k$};
		\node [style=why] (131) at (5.475, -0.675) {};
		\node [style=why] (132) at (6.475, -0.675) {};
		\node [style=none] (133) at (4.425, 0.675) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=none] (134) at (6.875, 0.5) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=wtxt] (135) at (0.15, 1.25) {\scriptsize$R_1$};
		\node [style=wtxt] (136) at (4.625, 1.25) {\scriptsize$R_1$};
		\node [style=wtxt] (137) at (8.275, 1.25) {\scriptsize$R_1$};
		\node [style=none] (138) at (2.975, 0.05) {$\mapstor{\rst}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (12.center) to (17);
		\draw [style=fil0] (27.center) to (25.center) to (24.center) to (26.center) to (17.center) to cycle;
		\draw [style=ciL] (17) to (50);
		\draw [style=wire] (10.center) to (78);
		\draw [style=wire] (11.center) to (79);
		\draw [style=ciL] (81) to (80);
		\draw [style=ciR] (82) to (80);
		\draw [style=ciR] (80) to (50);
		\draw [style=bfrm] (86.center) to (84.center) to (85.center) to (87.center);
		\draw [style=bfrm] (88.center) to (91.center) to (90.center) to (89.center);
		\draw [style=wire] (94.center) to (96);
		\draw [style=fil0] (100.center) to (98.center) to (97.center) to (99.center) to (96.center) to cycle;
		\draw [style=ciL] (96) to (101);
		\draw [style=bfrm] (110.center) to (108.center) to (109.center) to (111.center);
		\draw [style=bfrm] (112.center) to (115.center) to (114.center) to (113.center);
		\draw [style=wire] (118.center) to (120);
		\draw [style=fil0] (124.center) to (122.center) to (121.center) to (123.center) to (120.center) to cycle;
		\draw [style=ciL] (120) to (125);
		\draw [style=ciR] (130) to (125);
		\draw [style=ciR] (105) to (101);
		\draw [style=ciL, looseness=0.75] (92.center) to (131);
		\draw [style=ciL, looseness=0.75] (93.center) to (132);
		\draw [style=ciR, looseness=0.55] (116.center) to (131);
		\draw [style=ciR, looseness=0.55] (117.center) to (132);
		\draw [style=wire] (131) to (102);
		\draw [style=wire] (132) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cut] (2) at (1, -0.5) {};
		\node [style=bot] (35) at (1.625, 0.125) {};
		\node [style=one] (36) at (0.35, 0.125) {};
		\node [style=none] (37) at (3.175, -0.45)  {}; %{$\nullps$};
		\node [style=none] (38) at (2.375, -0.525) {$\mapstor{\rob}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ciL] (36) to (2);
		\draw [style=ciR] (35) to (2);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.45) {};
		\node [style=der] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (0.center);
		\draw [style=wire] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.5, -0.5) {\scriptsize$A$};
		\node [style=form] (2) at (0.5, -0.5) {\scriptsize$\smash{A^\perp}\vphantom{A}$};
		\node [style=ax] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.3, 0.325) {\tiny$n$};
		\node [style=dot] (8) at (-0.5, -1.075) {};
		\node [style=dot] (9) at (0.5, -1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
		\draw [style=dwir] (1) to (8);
		\draw [style=dwir] (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 1.875) {};
		\node [style=none] (1) at (1.05, 1.875) {};
		\node [style=none] (2) at (0.1, 1.375) {};
		\node [style=none] (3) at (1.05, 1.375) {};
		\node [style=none] (5) at (0.1, 1.625) {};
		\node [style=none] (6) at (1.05, 1.625) {};
		\node [style=none] (7) at (1.05, 1.125) {};
		\node [style=none] (9) at (0.1, 1.125) {};
		\node [style=none] (12) at (0.8, 1.125) {};
		\node [style=bang] (17) at (0.8, 0.125) {};
		\node [style=none] (24) at (-0.15, 2.125) {};
		\node [style=none] (25) at (1.3, 2.125) {};
		\node [style=lowL] (26) at (-0.15, 0.125) {};
		\node [style=lowR] (27) at (1.3, 0.125) {};
		\node [style=form] (41) at (0.8, -0.625) {\scriptsize$\smash{!A}\vphantom{X}$};
		\node [style=wtxt] (48) at (0.575, 1.5) {\scriptsize$R_1$};
		\node [style=none] (49) at (1.05, 0.2) {\tiny $n$};
		\node [style=form] (52) at (0.8, 0.625) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=dot] (55) at (0.8, -1.2) {};
		\node [style=none] (56) at (0.325, 0.475) {};
		\node [style=none] (57) at (0.325, -1) {};
		\node [style=none] (58) at (0.375, -1) {};
		\node [style=none] (59) at (0.375, 0.475) {};
		\node [style=dot] (60) at (0.35, -1.2) {};
		\node [style=none] (61) at (0.325, 1.125) {};
		\node [style=none] (62) at (0.325, 0.9) {};
		\node [style=none] (63) at (0.375, 0.9) {};
		\node [style=none] (64) at (0.375, 1.125) {};
		\node [style=form] (65) at (0.35, 0.625) {\scriptsize$\smash{?\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (17) to (41);
		\draw [style=wire] (12.center) to (52);
		\draw [style=dwir] (52) to (17);
		\draw [style=dwir] (41) to (55);
		\draw [style=fil0] (26.center) to (17.center) to (27.center) to (25.center) to (24.center) to cycle;
		\draw [style=wirB] (61.center) to (62.center);
		\draw [style=wirB] (64.center) to (63.center);
		\draw [style=dwir] (59.center) to (58.center);
		\draw [style=dwir] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=wtxt] (15) at (-0.75, 0.875) {\scriptsize$R_1$};
		\node [style=bot] (16) at (-0.125, 0.75) {};
		\node [style=form] (17) at (-0.125, 0) {\scriptsize$\bot\vphantom{X}$};
		\node [style=none] (18) at (0.175, 0.825) {\tiny $n$};
		\node [style=dot] (21) at (-0.125, -0.575) {};
		\node [style=none] (22) at (-0.775, -0.15) {};
		\node [style=none] (23) at (-0.775, -0.375) {};
		\node [style=none] (24) at (-0.725, -0.375) {};
		\node [style=none] (25) at (-0.725, -0.15) {};
		\node [style=dot] (26) at (-0.75, -0.575) {};
		\node [style=none] (27) at (-0.775, 0.5) {};
		\node [style=none] (28) at (-0.775, 0.275) {};
		\node [style=none] (29) at (-0.725, 0.275) {};
		\node [style=none] (30) at (-0.725, 0.5) {};
		\node [style=form] (31) at (-0.75, 0) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wire] (16) to (17);
		\draw [style=dwir] (17) to (21);
		\draw [style=wirB] (27.center) to (28.center);
		\draw [style=wirB] (30.center) to (29.center);
		\draw [style=dwir] (25.center) to (24.center);
		\draw [style=dwir] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.2, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.2, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.2, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.2, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.2, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.2, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.2, 1.5) {};
		\node [style=none] (22) at (1.2, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=wtxt] (31) at (0.725, 1.375) {\scriptsize$R_2$};
		\node [style=cut] (32) at (0, 0) {};
		\node [style=none] (33) at (0.3, -0.325) {\tiny$n$};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{A^\perp}\vphantom{X}$};
		\node [style=none] (40) at (-0.975, 0.35) {};
		\node [style=none] (41) at (-0.975, 0.125) {};
		\node [style=none] (42) at (-0.925, 0.125) {};
		\node [style=none] (43) at (-0.925, 0.35) {};
		\node [style=dot] (44) at (-0.95, -0.075) {};
		\node [style=none] (45) at (-0.975, 1) {};
		\node [style=none] (46) at (-0.975, 0.775) {};
		\node [style=none] (47) at (-0.925, 0.775) {};
		\node [style=none] (48) at (-0.925, 1) {};
		\node [style=form] (49) at (-0.95, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (50) at (0.925, 0.35) {};
		\node [style=none] (51) at (0.925, 0.125) {};
		\node [style=none] (52) at (0.975, 0.125) {};
		\node [style=none] (53) at (0.975, 0.35) {};
		\node [style=dot] (54) at (0.95, -0.075) {};
		\node [style=none] (55) at (0.925, 1) {};
		\node [style=none] (56) at (0.925, 0.775) {};
		\node [style=none] (57) at (0.975, 0.775) {};
		\node [style=none] (58) at (0.975, 1) {};
		\node [style=form] (59) at (0.95, 0.5) {\scriptsize$\smash{\Delta}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=bfrm] (18.center) to (16.center) to (17.center) to (19.center);
		\draw [style=bfrm] (20.center) to (23.center) to (22.center) to (21.center);
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (10.center) to (34);
		\draw [style=wire] (26.center) to (35);
		\draw [style=wirB] (45.center) to (46.center);
		\draw [style=wirB] (48.center) to (47.center);
		\draw [style=dwir] (43.center) to (42.center);
		\draw [style=dwir] (40.center) to (41.center);
		\draw [style=wirB] (55.center) to (56.center);
		\draw [style=wirB] (58.center) to (57.center);
		\draw [style=dwir] (53.center) to (52.center);
		\draw [style=dwir] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.55, 1.75) {};
		\node [style=none] (1) at (-0.6, 1.75) {};
		\node [style=none] (2) at (-1.55, 1.25) {};
		\node [style=none] (3) at (-0.6, 1.25) {};
		\node [style=none] (4) at (-1.55, 1.5) {};
		\node [style=none] (5) at (-0.6, 1.5) {};
		\node [style=none] (6) at (-0.6, 1) {};
		\node [style=none] (7) at (-1.55, 1) {};
		\node [style=none] (10) at (-0.85, 1) {};
		\node [style=wtxt] (15) at (-1.075, 1.375) {\scriptsize$R_1$};
		\node [style=der] (17) at (-0.85, 0) {};
		\node [style=form] (18) at (-0.85, -0.75) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=none] (19) at (-0.525, 0.075) {\tiny $n$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=dot] (22) at (-0.85, -1.325) {};
		\node [style=none] (23) at (-1.325, 0.35) {};
		\node [style=none] (24) at (-1.325, 0.125) {};
		\node [style=none] (25) at (-1.275, 0.125) {};
		\node [style=none] (26) at (-1.275, 0.35) {};
		\node [style=dot] (27) at (-1.3, -0.075) {};
		\node [style=none] (28) at (-1.325, 1) {};
		\node [style=none] (29) at (-1.325, 0.775) {};
		\node [style=none] (30) at (-1.275, 0.775) {};
		\node [style=none] (31) at (-1.275, 1) {};
		\node [style=form] (32) at (-1.3, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (18) to (22);
		\draw [style=wire] (10.center) to (20);
		\draw [style=dwir] (20) to (17);
		\draw [style=wirB] (28.center) to (29.center);
		\draw [style=wirB] (31.center) to (30.center);
		\draw [style=dwir] (26.center) to (25.center);
		\draw [style=dwir] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (0, -0.75) {\scriptsize$\boldsymbol{1}$};
		\node [style=one] (7) at (0, 0) {};
		\node [style=none] (8) at (0.25, 0.075) {\tiny $n$};
		\node [style=dot] (9) at (0, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (1);
		\draw [style=dwir] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.55, 1.75) {};
		\node [style=none] (1) at (0.4, 1.75) {};
		\node [style=none] (2) at (-1.55, 1.25) {};
		\node [style=none] (3) at (0.4, 1.25) {};
		\node [style=none] (4) at (-1.55, 1.5) {};
		\node [style=none] (5) at (0.4, 1.5) {};
		\node [style=none] (6) at (0.4, 1) {};
		\node [style=none] (7) at (-1.55, 1) {};
		\node [style=none] (10) at (-0.85, 1) {};
		\node [style=wtxt] (15) at (-0.575, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.15, 1) {};
		\node [style=par] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{A{\parr}B}\vphantom{X}$};
		\node [style=none] (19) at (-0.125, -0.35) {\tiny $n$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{B}\vphantom{X}$};
		\node [style=dot] (22) at (-0.35, -1.325) {};
		\node [style=none] (23) at (-1.325, 0.35) {};
		\node [style=none] (24) at (-1.325, 0.125) {};
		\node [style=none] (25) at (-1.275, 0.125) {};
		\node [style=none] (26) at (-1.275, 0.35) {};
		\node [style=dot] (27) at (-1.3, -0.075) {};
		\node [style=none] (28) at (-1.325, 1) {};
		\node [style=none] (29) at (-1.325, 0.775) {};
		\node [style=none] (30) at (-1.275, 0.775) {};
		\node [style=none] (31) at (-1.275, 1) {};
		\node [style=form] (32) at (-1.3, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (18) to (22);
		\draw [style=wire] (10.center) to (20);
		\draw [style=wire] (16.center) to (21);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
		\draw [style=wirB] (28.center) to (29.center);
		\draw [style=wirB] (31.center) to (30.center);
		\draw [style=dwir] (26.center) to (25.center);
		\draw [style=dwir] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.2, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.2, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.2, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.2, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.725, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.2, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.2, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.2, 1.5) {};
		\node [style=none] (22) at (1.2, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=wtxt] (31) at (0.725, 1.375) {\scriptsize$R_2$};
		\node [style=tens] (32) at (0, 0) {};
		\node [style=none] (33) at (0.225, -0.35) {\tiny$n$};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{B}\vphantom{X}$};
		\node [style=form] (40) at (0, -0.75) {\scriptsize$\smash{A{\otimes}B}\vphantom{X}$};
		\node [style=dot] (41) at (0, -1.325) {};
		\node [style=none] (42) at (-0.975, 0.35) {};
		\node [style=none] (43) at (-0.975, 0.125) {};
		\node [style=none] (44) at (-0.925, 0.125) {};
		\node [style=none] (45) at (-0.925, 0.35) {};
		\node [style=dot] (46) at (-0.95, -0.075) {};
		\node [style=none] (47) at (-0.975, 1) {};
		\node [style=none] (48) at (-0.975, 0.775) {};
		\node [style=none] (49) at (-0.925, 0.775) {};
		\node [style=none] (50) at (-0.925, 1) {};
		\node [style=form] (51) at (-0.95, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (52) at (0.925, 0.35) {};
		\node [style=none] (53) at (0.925, 0.125) {};
		\node [style=none] (54) at (0.975, 0.125) {};
		\node [style=none] (55) at (0.975, 0.35) {};
		\node [style=dot] (56) at (0.95, -0.075) {};
		\node [style=none] (57) at (0.925, 1) {};
		\node [style=none] (58) at (0.925, 0.775) {};
		\node [style=none] (59) at (0.975, 0.775) {};
		\node [style=none] (60) at (0.975, 1) {};
		\node [style=form] (61) at (0.95, 0.5) {\scriptsize$\smash{\Delta}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=bfrm] (18.center) to (16.center) to (17.center) to (19.center);
		\draw [style=bfrm] (20.center) to (23.center) to (22.center) to (21.center);
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (10.center) to (34);
		\draw [style=wire] (26.center) to (35);
		\draw [style=wire] (32) to (40);
		\draw [style=dwir] (40) to (41);
		\draw [style=wirB] (47.center) to (48.center);
		\draw [style=wirB] (50.center) to (49.center);
		\draw [style=dwir] (45.center) to (44.center);
		\draw [style=dwir] (42.center) to (43.center);
		\draw [style=wirB] (57.center) to (58.center);
		\draw [style=wirB] (60.center) to (59.center);
		\draw [style=dwir] (55.center) to (54.center);
		\draw [style=dwir] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-why-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.55, 1.75) {};
		\node [style=none] (1) at (0.4, 1.75) {};
		\node [style=none] (2) at (-1.55, 1.25) {};
		\node [style=none] (3) at (0.4, 1.25) {};
		\node [style=none] (4) at (-1.55, 1.5) {};
		\node [style=none] (5) at (0.4, 1.5) {};
		\node [style=none] (6) at (0.4, 1) {};
		\node [style=none] (7) at (-1.55, 1) {};
		\node [style=none] (10) at (-0.85, 1) {};
		\node [style=wtxt] (15) at (-0.575, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.15, 1) {};
		\node [style=why] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=none] (19) at (-0.125, -0.35) {\tiny $n$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{?A}\vphantom{X}$};
		\node [style=dot] (22) at (-0.35, -1.325) {};
		\node [style=none] (23) at (-1.325, 0.35) {};
		\node [style=none] (24) at (-1.325, 0.125) {};
		\node [style=none] (25) at (-1.275, 0.125) {};
		\node [style=none] (26) at (-1.275, 0.35) {};
		\node [style=dot] (27) at (-1.3, -0.075) {};
		\node [style=none] (28) at (-1.325, 1) {};
		\node [style=none] (29) at (-1.325, 0.775) {};
		\node [style=none] (30) at (-1.275, 0.775) {};
		\node [style=none] (31) at (-1.275, 1) {};
		\node [style=form] (32) at (-1.3, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=form] (33) at (-0.35, 0.5) {\scriptsize$\smash{\cdots}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (18) to (22);
		\draw [style=wire] (10.center) to (20);
		\draw [style=wire] (16.center) to (21);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
		\draw [style=wirB] (28.center) to (29.center);
		\draw [style=wirB] (31.center) to (30.center);
		\draw [style=dwir] (26.center) to (25.center);
		\draw [style=dwir] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/eta-multiplicative-untyped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (-0.5, -0.75) {};
		\node [style=tens] (7) at (-0.5, 0) {};
		\node [style=par] (8) at (0.5, 0) {};
		\node [style=ax] (9) at (-0.75, 0.625) {};
		\node [style=ax] (10) at (0.75, 0.625) {};
		\node [style=dot] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.725, -0.35) {\tiny$n$};
		\node [style=none] (13) at (-0.275, -0.35) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wirB] (7) to (1);
		\draw [style=chR] (9) to (8);
		\draw [style=chL] (10) to (7);
		\draw [style=clL] (9) to (7);
		\draw [style=clR] (10) to (8);
		\draw [style=wirB] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/eta-unit-untyped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bot] (24) at (1.25, 1) {};
		\node [style=one] (26) at (0.5, 1) {};
		\node [style=dot] (30) at (1.25, 0.25) {};
		\node [style=dot] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (0.75, 1.075) {\tiny$m$};
		\node [style=none] (33) at (1.55, 1.075) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wirB, in=90, out=-90] (24) to (30);
		\draw [style=wirB] (26) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/fleury-retore-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (1) at (-0.5, 0.75) {};
		\node [style=cut] (2) at (0.75, -0.5) {};
		\node [style=dot, opacity=0] (4) at (0, -0.575) {};
		\node [style=form] (12) at (0, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{\one}}$}};
		\node [style=form] (13) at (-0.5, 0) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X^\bot{\parr}\one}}$}};
		\node [style=form] (14) at (2, 0) {\centerwithright{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X{\otimes}\bot}}$}};
		\node [style=one] (17) at (0, 2) {};
		\node [style=form] (19) at (-1, 1.25) {\centerwithleft{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X^\bot}}$}};
		\node [style=ax] (20) at (-1.5, 2) {};
		\node [style=form] (21) at (-2, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X}}$}};
		\node [style=dot] (22) at (-2, 0.675) {};
		\node [style=tens] (23) at (2, 0.75) {};
		\node [style=form] (24) at (2.5, 1.25) {\centerwithright{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{\bot}}$}};
		\node [style=bot] (25) at (2.5, 2) {};
		\node [style=form] (26) at (1.5, 1.25) {\centerwithright{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X}}$}};
		\node [style=ax] (27) at (1, 2) {};
		\node [style=form] (28) at (0.5, 1.25) {\centerwithright{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X^\bot}}$}};
		\node [style=dot] (29) at (0.5, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciR] (12) to (1);
		\draw [style=wire] (1) to (13);
		\draw [style=dciL] (13) to (2);
		\draw [style=dciR] (14) to (2);
		\draw [style=wire] (17) to (12);
		\draw [style=coR] (20) to (19);
		\draw [style=coL] (20) to (21);
		\draw [style=dwir] (21) to (22);
		\draw [style=dciL] (19) to (1);
		\draw [style=dciR] (24) to (23);
		\draw [style=wire] (25) to (24);
		\draw [style=coR] (27) to (26);
		\draw [style=coL] (27) to (28);
		\draw [style=dwir] (28) to (29);
		\draw [style=dciL] (26) to (23);
		\draw [style=wire] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/fleury-retore-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (1) at (0.5, 0.75) {};
		\node [style=cut] (2) at (1.25, -0.5) {};
		\node [style=dot, opacity=0] (4) at (0, -0.575) {};
		\node [style=form] (12) at (1, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{\one}}$}};
		\node [style=form] (13) at (0.5, 0) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X^\bot{\parr}\one}}$}};
		\node [style=form] (14) at (2, 0) {\centerwithright{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X{\otimes}\bot}}$}};
		\node [style=one] (17) at (1, 2) {};
		\node [style=tens] (23) at (2, 0.75) {};
		\node [style=form] (24) at (2.5, 1.25) {\centerwithright{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{\bot}}$}};
		\node [style=form] (26) at (1.5, 1.25) {\centerwithright{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X}}$}};
		\node [style=ax] (27) at (0.75, 2.375) {};
		\node [style=form] (28) at (0, 1.25) {\centerwithleft{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X^\bot}}$}};
		\node [style=ax] (20) at (3, 2) {};
		\node [style=form] (21) at (3.5, 1.25) {\centerwithright{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{\one}}$}};
		\node [style=dot] (22) at (3.5, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciR] (12) to (1);
		\draw [style=wire] (1) to (13);
		\draw [style=dciL] (13) to (2);
		\draw [style=dciR] (14) to (2);
		\draw [style=wire] (17) to (12);
		\draw [style=dciR] (24) to (23);
		\draw [style=coR, looseness=0.9] (27) to (26);
		\draw [style=coL, looseness=0.9] (27) to (28);
		\draw [style=dciL] (26) to (23);
		\draw [style=wire] (23) to (14);
		\draw [style=dciL] (28) to (1);
		\draw [style=dwir] (21) to (22);
		\draw [style=coR] (20) to (21);
		\draw [style=coL] (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/fleury-retore-intuitionistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (1) at (-0.5, 0.75) {};
		\node [style=tens] (2) at (0, -0.5) {};
		\node [style=dot] (4) at (0, -1.725) {};
		\node [style=form] (12) at (0, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{\one}}$}};
		\node [style=form] (13) at (-0.5, 0) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X^\bot{\parr}\one}}$}};
		\node [style=form] (14) at (0.5, 0) {\centerwithleft{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{\bot}}$}};
		\node [style=form] (15) at (0, -1.25) {\centerwithleft{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{(X^\bot{\parr}\one){\otimes}\bot}}$}};
		\node [style=one] (17) at (0, 2) {};
		\node [style=bot] (18) at (0.5, 0.75) {};
		\node [style=form] (19) at (-1, 1.25) {\centerwithleft{\scriptsize$\inp$}{\tiny$\textcolor{gray}{\smash{X^\bot}}$}};
		\node [style=ax] (20) at (-1.5, 2) {};
		\node [style=form] (21) at (-2, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\tiny$\textcolor{gray}{\smash{X}}$}};
		\node [style=dot] (22) at (-2, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciR] (12) to (1);
		\draw [style=wire] (1) to (13);
		\draw [style=dciL] (13) to (2);
		\draw [style=dciR] (14) to (2);
		\draw [style=wire] (2) to (15);
		\draw [style=dwir] (15) to (4);
		\draw [style=wire] (17) to (12);
		\draw [style=wire] (18) to (14);
		\draw [style=coR] (20) to (19);
		\draw [style=coL] (20) to (21);
		\draw [style=dwir] (21) to (22);
		\draw [style=dciL] (19) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/init.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (2) at (0.675, -1.675) {\scriptsize $O$};
		\node [style=ax] (6) at (0.175, -0.925) {};
		\node [style=form] (8) at (-0.325, -1.675) {\scriptsize $\smash{\hskip 0.25em O^\bot}\vphantom{X}$};
		\node [style=dot] (9) at (-0.325, -2.25) {};
		\node [style=form] (10) at (-1.025, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=dot] (11) at (-1.025, -2.25) {};
		\node [style=form] (12) at (-2.125, -1.675) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=dot] (13) at (-2.125, -2.25) {};
		\node [style=form] (14) at (-1.575, -1.675) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=why] (15) at (-2.125, -0.925) {};
		\node [style=why] (16) at (-1.025, -0.925) {};
		\node [style=dot] (20) at (0.675, -2.25) {};
		\node [style=none] (21) at (-2.125, -2.5) {\tiny$x_1$};
		\node [style=none] (22) at (-1.025, -2.5) {\tiny$x_k$};
		\node [style=none] (23) at (-0.325, -2.5) {\tiny$x\vphantom{x_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coR] (6) to (2);
		\draw [style=wire] (16) to (10);
		\draw [style=wire] (15) to (12);
		\draw [style=dwir] (8) to (9);
		\draw [style=dwir] (10) to (11);
		\draw [style=dwir] (12) to (13);
		\draw [style=dwir] (2) to (20);
		\draw [style=coL] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/named-graft-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=wtxt] (15) at (-0.75, 0.875) {\scriptsize$R_1$};
		\node [style=none] (22) at (-0.775, -0.15) {};
		\node [style=none] (23) at (-0.775, -0.375) {};
		\node [style=none] (24) at (-0.725, -0.375) {};
		\node [style=none] (25) at (-0.725, -0.15) {};
		\node [style=dot] (26) at (-0.75, -0.575) {};
		\node [style=none] (27) at (-0.775, 0.5) {};
		\node [style=none] (28) at (-0.775, 0.275) {};
		\node [style=none] (29) at (-0.725, 0.275) {};
		\node [style=none] (30) at (-0.725, 0.5) {};
		\node [style=form] (31) at (-0.75, 0) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=form] (40) at (-0.75, 1.775) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=form] (86) at (0.25, 1.775) {\scriptsize$\smash{O^\bot{\parr}O_0}\vphantom{A}$};
		\node [style=ax] (87) at (-0.25, 2.525) {};
		\node [style=dot] (88) at (0.25, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wirB] (27.center) to (28.center);
		\draw [style=wirB] (30.center) to (29.center);
		\draw [style=dwir] (25.center) to (24.center);
		\draw [style=dwir] (22.center) to (23.center);
		\draw [style=dwir] (40) to (41);
		\draw [style=coR] (87) to (86);
		\draw [style=dwir] (86) to (88);
		\draw [style=coL] (87) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/named-graft-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (34) at (-1.25, 3.025) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=none] (42) at (-1.95, 4.275) {};
		\node [style=none] (43) at (-1, 4.275) {};
		\node [style=none] (44) at (-1.95, 3.775) {};
		\node [style=none] (45) at (-1, 3.775) {};
		\node [style=none] (46) at (-1.95, 4.025) {};
		\node [style=none] (47) at (-1, 4.025) {};
		\node [style=none] (48) at (-1, 3.525) {};
		\node [style=none] (9) at (-1.95, 3.525) {};
		\node [style=wtxt] (49) at (-1.475, 3.9) {\scriptsize$R_2$};
		\node [style=none] (50) at (-1.25, 3.525) {};
		\node [style=none] (75) at (-1.725, 2.875) {};
		\node [style=none] (76) at (-1.725, 2.65) {};
		\node [style=none] (77) at (-1.675, 2.65) {};
		\node [style=none] (78) at (-1.675, 2.875) {};
		\node [style=dot] (79) at (-1.7, 2.45) {};
		\node [style=none] (80) at (-1.725, 3.525) {};
		\node [style=none] (81) at (-1.725, 3.3) {};
		\node [style=none] (82) at (-1.675, 3.3) {};
		\node [style=none] (83) at (-1.675, 3.525) {};
		\node [style=form] (84) at (-1.7, 3.025) {\scriptsize$\smash{\Delta}\vphantom{X}$};
		\node [style=dot] (88) at (-1.25, 2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (44.center) to (42.center) to (43.center) to (45.center);
		\draw [style=bfrm] (46.center) to (9.center) to (48.center) to (47.center);
		\draw [style=wirB] (80.center) to (81.center);
		\draw [style=wirB] (83.center) to (82.center);
		\draw [style=dwir] (78.center) to (77.center);
		\draw [style=dwir] (75.center) to (76.center);
		\draw (75.center) to (75.center);
		\draw [style=wire] (50.center) to (34);
		\draw [style=dwir] (34) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/named-graft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=wtxt] (15) at (-0.75, 0.875) {\scriptsize$R_1$};
		\node [style=none] (22) at (-0.775, -0.15) {};
		\node [style=none] (23) at (-0.775, -0.375) {};
		\node [style=none] (24) at (-0.725, -0.375) {};
		\node [style=none] (25) at (-0.725, -0.15) {};
		\node [style=dot] (26) at (-0.75, -0.575) {};
		\node [style=none] (27) at (-0.775, 0.5) {};
		\node [style=none] (28) at (-0.775, 0.275) {};
		\node [style=none] (29) at (-0.725, 0.275) {};
		\node [style=none] (30) at (-0.725, 0.5) {};
		\node [style=form] (31) at (-0.75, 0) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=tens] (32) at (-0.75, 2.525) {};
		\node [style=form] (34) at (-1.25, 3.025) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=form] (35) at (-0.25, 3.025) {\scriptsize$\smash{\hskip 0.5em O_0^\bot}\vphantom{X}$};
		\node [style=form] (40) at (-0.75, 1.775) {\scriptsize$\smash{O{\otimes}O_0^\bot}\vphantom{X}$};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-1.95, 4.275) {};
		\node [style=none] (43) at (-1, 4.275) {};
		\node [style=none] (44) at (-1.95, 3.775) {};
		\node [style=none] (45) at (-1, 3.775) {};
		\node [style=none] (46) at (-1.95, 4.025) {};
		\node [style=none] (47) at (-1, 4.025) {};
		\node [style=none] (48) at (-1, 3.525) {};
		\node [style=none] (9) at (-1.95, 3.525) {};
		\node [style=wtxt] (49) at (-1.475, 3.9) {\scriptsize$R_2$};
		\node [style=none] (50) at (-1.25, 3.525) {};
		\node [style=none] (75) at (-1.725, 2.875) {};
		\node [style=none] (76) at (-1.725, 2.65) {};
		\node [style=none] (77) at (-1.675, 2.65) {};
		\node [style=none] (78) at (-1.675, 2.875) {};
		\node [style=dot] (79) at (-1.7, 2.45) {};
		\node [style=none] (80) at (-1.725, 3.525) {};
		\node [style=none] (81) at (-1.725, 3.3) {};
		\node [style=none] (82) at (-1.675, 3.3) {};
		\node [style=none] (83) at (-1.675, 3.525) {};
		\node [style=form] (84) at (-1.7, 3.025) {\scriptsize$\smash{\Delta}\vphantom{X}$};
		\node [style=form] (86) at (0.75, 3.025) {\scriptsize$\smash{O_0}\vphantom{A}$};
		\node [style=ax] (87) at (0.25, 3.775) {};
		\node [style=dot] (88) at (0.75, 2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wirB] (27.center) to (28.center);
		\draw [style=wirB] (30.center) to (29.center);
		\draw [style=dwir] (25.center) to (24.center);
		\draw [style=dwir] (22.center) to (23.center);
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
		\draw [style=dwir] (40) to (41);
		\draw [style=bfrm] (44.center) to (42.center) to (43.center) to (45.center);
		\draw [style=bfrm] (46.center) to (9.center) to (48.center) to (47.center);
		\draw [style=wirB] (80.center) to (81.center);
		\draw [style=wirB] (83.center) to (82.center);
		\draw [style=dwir] (78.center) to (77.center);
		\draw [style=dwir] (75.center) to (76.center);
		\draw (75.center) to (75.center);
		\draw [style=wire] (50.center) to (34);
		\draw [style=coR] (87) to (86);
		\draw [style=dwir] (86) to (88);
		\draw [style=coL] (87) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/necessity-io-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (1) at (-0.5, 0.75) {};
		\node [style=tensg] (2) at (0, -0.5) {};
		\node [style=dot] (4) at (0, -1.825) {};
		\node [style=form] (13) at (-0.5, 0) {\centerwithleft{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{X^\perp{\parr}X^\perp}$}}};
		\node [style=form] (14) at (0.5, 0) {\centerwithright{\scriptsize$\smash{\out}\vphantom{\inp}$}{\textcolor{gray}{\tiny$\smash{\one}$}}};
		\node [style=form] (15) at (0, -1.25) {\centerwithleft{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{(X^\perp{\parr}X^\perp){\otimes}\one}$}}};
		\node [style=one] (18) at (0.5, 0.75) {};
		\node [style=form] (19) at (-1, 1.25) {\centerwithleft{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{X^\perp}$}}};
		\node [style=ax] (20) at (-1.5, 2) {};
		\node [style=form] (21) at (-2, 1.25) {\centerwithleft{\scriptsize$\smash{\out}\vphantom{\inp}$}{\textcolor{gray}{\tiny$\smash{X}$}}};
		\node [style=dot] (22) at (-2, 0.675) {};
		\node [style=ax] (24) at (0.5, 2) {};
		\node [style=form] (25) at (0, 1.25) {\centerwithright{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{X^\perp}$}}};
		\node [style=tensr] (27) at (1.5, 0.75) {};
		\node [style=dot] (28) at (1.5, -0.575) {};
		\node [style=form] (29) at (1, 1.25) {\centerwithright{\scriptsize$\smash{\out}\vphantom{\inp}$}{\textcolor{gray}{\tiny$\smash{X}$}}};
		\node [style=form] (30) at (2, 1.25) {\centerwithright{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{\bot}$}}};
		\node [style=form] (31) at (1.5, 0) {\centerwithright{\scriptsize$\inp$}{\textcolor{gray}{\tiny$\smash{X{\otimes}\bot}$}}};
		\node [style=bot] (32) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (13);
		\draw [style=dciL] (13) to (2);
		\draw [style=dciR] (14) to (2);
		\draw [style=wire] (2) to (15);
		\draw [style=dwir] (15) to (4);
		\draw [style=wire] (18) to (14);
		\draw [style=coR] (20) to (19);
		\draw [style=coL] (20) to (21);
		\draw [style=dwir] (21) to (22);
		\draw [style=dciL] (19) to (1);
		\draw [style=coL] (24) to (25);
		\draw [style=dciR] (25) to (1);
		\draw [style=dciL] (29) to (27);
		\draw [style=dciR] (30) to (27);
		\draw [style=wire] (27) to (31);
		\draw [style=dwir] (31) to (28);
		\draw [style=wire] (32) to (30);
		\draw [style=coR] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/one-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=lab] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.5, -0.5) {\scriptsize$\inp$};
		\node [style=form] (2) at (0.5, -0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=ax] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.45, -0.5) {\scriptsize$\vphantom{\inp}$};
		\node [style=form] (4) at (0.425, -0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=bang] (7) at (0, 0.25) {};
		\node [style=none] (12) at (-0.025, 0.15) {};
		\node [style=none] (13) at (-0.025, 0.1) {};
		\node [style=form] (14) at (-0.4, -0.5) {\scriptsize$\vphantom{\inp}$};
		\node [style=form] (16) at (-0.425, -0.5) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coR] (7) to (4);
		\draw [style=coL, looseness=1.1] (12.center) to (1.north);
		\draw [style=coL, looseness=1.1] (13.center) to (14.north);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bot] (16) at (-0.125, 0.75) {};
		\node [style=form] (17) at (-0.125, 0) {\scriptsize$\smash{\inp}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cut] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\inp$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-dereliction-classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=der] (17) at (-0.85, 0) {};
		\node [style=form] (18) at (-0.85, -0.75) {\scriptsize$\inp$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-dereliction-intuitionistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=der] (17) at (-0.85, 0) {};
		\node [style=form] (18) at (-0.85, -0.75) {\scriptsize$\inp$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (0, -0.75) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=one] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-pin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\inp$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\inp$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-pout-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-pout-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\inp$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-tin-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tens] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\inp$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (40) at (0, -0.75) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-tin-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tens] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\inp$};
		\node [style=form] (40) at (0, -0.75) {\scriptsize$\inp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-tout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tens] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{\out}\vphantom{\inp}$};
		\node [style=form] (40) at (0, -0.75) {\scriptsize$\smash{\out}\vphantom{\inp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/polarized-why-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=why] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\inp$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\inp$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\inp$};
		\node [style=form] (33) at (-0.35, 0.5) {\scriptsize$\smash{\cdots}\vphantom{\inp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (-0.5, -0.5) {};
		\node [style=dot] (2) at (0.5, -0.5) {};
		\node [style=ax] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.3, 0.325) {\tiny $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=eoL] (6) to (1);
		\draw [style=eoR] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.05, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (0.05, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (5) at (0.05, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (9) at (0.05, 1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=bang] (17) at (0.75, 0.625) {};
		\node [style=none] (24) at (-0.2, 2) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=lowL] (26) at (-0.2, 0.625) {};
		\node [style=lowR] (27) at (1.25, 0.625) {};
		\node [style=dot] (41) at (0.75, -0.125) {};
		\node [style=wtxt] (48) at (0.525, 1.375) {\scriptsize$R_1$};
		\node [style=none] (49) at (1, 0.7) {\tiny $n$};
		\node [style=none] (50) at (0.275, 1) {};
		\node [style=none] (51) at (0.275, 0.075) {};
		\node [style=none] (52) at (0.325, 0.075) {};
		\node [style=none] (53) at (0.325, 1) {};
		\node [style=dot] (54) at (0.3, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (5.center)
			 to (9.center)
			 to (7.center)
			 to (6.center);
		\draw [style=wire] (12.center) to (17);
		\draw [style=fil0] (27.center)
			 to (25.center)
			 to (24.center)
			 to (26.center)
			 to (17.center)
			 to cycle;
		\draw [style=wirB] (17) to (41);
		\draw [style=wirB] (50.center) to (51.center);
		\draw [style=wirB] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 1.25) {};
		\node [style=none] (1) at (-0.875, 1.25) {};
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-0.875, 0.75) {};
		\node [style=none] (4) at (-1.375, 1) {};
		\node [style=none] (5) at (-0.875, 1) {};
		\node [style=none] (6) at (-0.875, 0.5) {};
		\node [style=none] (7) at (-1.375, 0.5) {};
		\node [style=wtxt] (15) at (-1.125, 0.875) {\scriptsize$R_1$};
		\node [style=bot] (16) at (-0.5, 0.75) {};
		\node [style=dot] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-0.2, 0.825) {\tiny $n$};
		\node [style=none] (19) at (-1.15, 0.5) {};
		\node [style=none] (20) at (-1.15, 0.2) {};
		\node [style=none] (21) at (-1.1, 0.2) {};
		\node [style=none] (22) at (-1.1, 0.5) {};
		\node [style=dot] (23) at (-1.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=wirB] (16) to (17);
		\draw [style=wirB] (19.center) to (20.center);
		\draw [style=wirB] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.275, 1.75) {};
		\node [style=none] (1) at (-0.375, 1.75) {};
		\node [style=none] (2) at (-1.275, 1.25) {};
		\node [style=none] (3) at (-0.375, 1.25) {};
		\node [style=none] (4) at (-1.275, 1.5) {};
		\node [style=none] (5) at (-0.375, 1.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=none] (7) at (-1.275, 1) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=wtxt] (15) at (-0.825, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.375, 1.75) {};
		\node [style=none] (17) at (1.275, 1.75) {};
		\node [style=none] (18) at (0.375, 1.25) {};
		\node [style=none] (19) at (1.275, 1.25) {};
		\node [style=none] (20) at (0.375, 1.5) {};
		\node [style=none] (21) at (1.275, 1.5) {};
		\node [style=none] (22) at (1.275, 1) {};
		\node [style=none] (23) at (0.375, 1) {};
		\node [style=none] (26) at (0.625, 1) {};
		\node [style=wtxt] (31) at (0.825, 1.375) {\scriptsize$R_2$};
		\node [style=cut] (32) at (0, 0.625) {};
		\node [style=none] (33) at (0.3, 0.3) {\tiny$n$};
		\node [style=none] (34) at (-1.05, 1) {};
		\node [style=none] (35) at (-1.05, 0.7) {};
		\node [style=none] (36) at (-1, 0.7) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=dot] (38) at (-1.025, 0.5) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1, 0.7) {};
		\node [style=none] (41) at (1.05, 0.7) {};
		\node [style=none] (42) at (1.05, 1) {};
		\node [style=dot] (43) at (1.025, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=bfrm] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=bfrm] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=ciR] (26.center) to (32);
		\draw [style=wirB] (34.center) to (35.center);
		\draw [style=wirB] (37.center) to (36.center);
		\draw [style=wirB] (39.center) to (40.center);
		\draw [style=wirB] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.325, 1.75) {};
		\node [style=none] (1) at (-0.375, 1.75) {};
		\node [style=none] (2) at (-1.325, 1.25) {};
		\node [style=none] (3) at (-0.375, 1.25) {};
		\node [style=none] (4) at (-1.325, 1.5) {};
		\node [style=none] (5) at (-0.375, 1.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=none] (7) at (-1.325, 1) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=wtxt] (15) at (-0.85, 1.375) {\scriptsize$R_1$};
		\node [style=der] (17) at (-0.625, 0.625) {};
		\node [style=dot] (18) at (-0.625, -0.125) {};
		\node [style=none] (19) at (-0.3, 0.7) {\tiny $n$};
		\node [style=none] (20) at (-1.1, 1) {};
		\node [style=none] (21) at (-1.1, 0.7) {};
		\node [style=none] (22) at (-1.05, 0.7) {};
		\node [style=none] (23) at (-1.05, 1) {};
		\node [style=dot] (24) at (-1.075, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=wirB] (17) to (18);
		\draw [style=wire] (10.center) to (17);
		\draw [style=wirB] (20.center) to (21.center);
		\draw [style=wirB] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=one] (7) at (0, 0) {};
		\node [style=none] (8) at (0.25, 0.075) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wirB] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, 1.75) {};
		\node [style=none] (1) at (0.25, 1.75) {};
		\node [style=none] (2) at (-1.65, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-1.65, 1.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-1.65, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=wtxt] (15) at (-0.7, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0, 1) {};
		\node [style=par] (17) at (-0.5, 0.625) {};
		\node [style=dot] (18) at (-0.5, -0.125) {};
		\node [style=none] (19) at (-0.275, 0.275) {\tiny $n$};
		\node [style=none] (20) at (-1.425, 1) {};
		\node [style=none] (21) at (-1.425, 0.7) {};
		\node [style=none] (22) at (-1.375, 0.7) {};
		\node [style=none] (23) at (-1.375, 1) {};
		\node [style=dot] (24) at (-1.4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=ciL] (10.center) to (17);
		\draw [style=ciR] (16.center) to (17);
		\draw [style=wirB] (17) to (18);
		\draw [style=wirB] (20.center) to (21.center);
		\draw [style=wirB] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-proof-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1.65, 1.25) {};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (74) at (-1.65, 0.75) {};
		\node [style=none] (75) at (-0.75, 0.75) {};
		\node [style=none] (76) at (-1.65, 1) {};
		\node [style=none] (77) at (-0.75, 1) {};
		\node [style=none] (78) at (-0.75, 0.5) {};
		\node [style=none] (79) at (-1.65, 0.5) {};
		\node [style=none] (82) at (-1, 0.5) {};
		\node [style=wtxt] (86) at (-1.2, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (87) at (0, 1.25) {};
		\node [style=none] (88) at (0.9, 1.25) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (90) at (0.9, 0.75) {};
		\node [style=none] (91) at (0, 1) {};
		\node [style=none] (92) at (0.9, 1) {};
		\node [style=none] (93) at (0.9, 0.5) {};
		\node [style=none] (94) at (0, 0.5) {};
		\node [style=none] (97) at (0.25, 0.5) {};
		\node [style=wtxt] (101) at (0.45, 0.875) {\scriptsize$R_2'$};
		\node [style=cut] (102) at (-0.375, 0.125) {};
		\node [style=none] (103) at (-0.075, -0.2) {\tiny$m$};
		\node [style=none] (189) at (1.275, 0.5) {$=$};
		\node [style=none] (190) at (-3.875, 1.25) {};
		\node [style=none] (191) at (-2.975, 1.25) {};
		\node [style=none] (192) at (-3.875, 0.75) {};
		\node [style=none] (193) at (-2.975, 0.75) {};
		\node [style=none] (194) at (-3.875, 1) {};
		\node [style=none] (195) at (-2.975, 1) {};
		\node [style=none] (196) at (-2.975, 0.5) {};
		\node [style=none] (197) at (-3.875, 0.5) {};
		\node [style=wtxt] (198) at (-3.425, 0.875) {\scriptsize$R_1$};
		\node [style=bot] (199) at (-4.25, 0.75) {};
		\node [style=dot] (200) at (-4.25, 0) {};
		\node [style=none] (201) at (-4, 0.4) {\tiny $n$};
		\node [style=none] (202) at (-3.25, 0.5) {};
		\node [style=none] (203) at (-3.25, 0.2) {};
		\node [style=none] (204) at (-3.2, 0.2) {};
		\node [style=none] (205) at (-3.2, 0.5) {};
		\node [style=dot] (206) at (-3.225, 0) {};
		\node [style=wtxt] (207) at (-3.625, 0.6) {\tiny$m$};
		\node [style=none] (208) at (-2.6, 0.5) {$=$};
		\node [style=bot] (209) at (-2.025, 0.75) {};
		\node [style=dot] (210) at (-2.025, 0) {};
		\node [style=none] (211) at (-1.775, 0.4) {\tiny $n$};
		\node [style=none] (212) at (-1.425, 0.5) {};
		\node [style=none] (213) at (-1.425, 0.2) {};
		\node [style=none] (214) at (-1.375, 0.2) {};
		\node [style=none] (215) at (-1.375, 0.5) {};
		\node [style=dot] (216) at (-1.4, 0) {};
		\node [style=none] (217) at (0.625, 0.5) {};
		\node [style=none] (218) at (0.625, 0.2) {};
		\node [style=none] (219) at (0.675, 0.2) {};
		\node [style=none] (220) at (0.675, 0.5) {};
		\node [style=dot] (221) at (0.65, 0) {};
		\node [style=none] (222) at (1.65, 1.25) {};
		\node [style=none] (223) at (2.95, 1.25) {};
		\node [style=none] (224) at (1.65, 0.75) {};
		\node [style=none] (225) at (2.95, 0.75) {};
		\node [style=none] (226) at (1.65, 1) {};
		\node [style=none] (227) at (2.95, 1) {};
		\node [style=none] (228) at (2.95, 0.5) {};
		\node [style=none] (229) at (1.65, 0.5) {};
		\node [style=none] (230) at (2.7, 0.5) {};
		\node [style=wtxt] (231) at (2.3, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=none] (232) at (3.7, 1.25) {};
		\node [style=none] (233) at (4.6, 1.25) {};
		\node [style=none] (234) at (3.7, 0.75) {};
		\node [style=none] (235) at (4.6, 0.75) {};
		\node [style=none] (236) at (3.7, 1) {};
		\node [style=none] (237) at (4.6, 1) {};
		\node [style=none] (238) at (4.6, 0.5) {};
		\node [style=none] (239) at (3.7, 0.5) {};
		\node [style=none] (240) at (3.95, 0.5) {};
		\node [style=wtxt] (241) at (4.15, 0.875) {\scriptsize$R_2'$};
		\node [style=cut] (242) at (3.325, 0.125) {};
		\node [style=none] (243) at (3.625, -0.2) {\tiny$m$};
		\node [style=none] (244) at (2.275, 0.5) {};
		\node [style=none] (245) at (2.275, 0.2) {};
		\node [style=none] (246) at (2.325, 0.2) {};
		\node [style=none] (247) at (2.325, 0.5) {};
		\node [style=dot] (248) at (2.3, 0) {};
		\node [style=none] (249) at (4.325, 0.5) {};
		\node [style=none] (250) at (4.325, 0.2) {};
		\node [style=none] (251) at (4.375, 0.2) {};
		\node [style=none] (252) at (4.375, 0.5) {};
		\node [style=dot] (253) at (4.35, 0) {};
		\node [style=none] (254) at (1.9, 0.5) {};
		\node [style=dot] (255) at (1.9, 0) {};
		\node [style=wtxt] (256) at (1.9, 0.6) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=bfrm] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=bfrm] (89.center)
			 to (87.center)
			 to (88.center)
			 to (90.center);
		\draw [style=bfrm] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center);
		\draw [style=ciL] (82.center) to (102);
		\draw [style=ciR] (97.center) to (102);
		\draw [style=bfrm] (192.center)
			 to (190.center)
			 to (191.center)
			 to (193.center);
		\draw [style=bfrm] (194.center)
			 to (197.center)
			 to (196.center)
			 to (195.center);
		\draw [style=wirB] (199) to (200);
		\draw [style=wirB] (202.center) to (203.center);
		\draw [style=wirB] (205.center) to (204.center);
		\draw [style=wirB] (209) to (210);
		\draw [style=wirB] (212.center) to (213.center);
		\draw [style=wirB] (215.center) to (214.center);
		\draw [style=wirB] (217.center) to (218.center);
		\draw [style=wirB] (220.center) to (219.center);
		\draw [style=bfrm] (224.center)
			 to (222.center)
			 to (223.center)
			 to (225.center);
		\draw [style=bfrm] (226.center)
			 to (229.center)
			 to (228.center)
			 to (227.center);
		\draw [style=bfrm] (234.center)
			 to (232.center)
			 to (233.center)
			 to (235.center);
		\draw [style=bfrm] (236.center)
			 to (239.center)
			 to (238.center)
			 to (237.center);
		\draw [style=ciL] (230.center) to (242);
		\draw [style=ciR] (240.center) to (242);
		\draw [style=wirB] (244.center) to (245.center);
		\draw [style=wirB] (247.center) to (246.center);
		\draw [style=wirB] (249.center) to (250.center);
		\draw [style=wirB] (252.center) to (251.center);
		\draw [style=wirB] (254.center) to (255);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-proof-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1.675, 1.25) {};
		\node [style=none] (73) at (-0.375, 1.25) {};
		\node [style=none] (74) at (-1.675, 0.75) {};
		\node [style=none] (75) at (-0.375, 0.75) {};
		\node [style=none] (76) at (-1.675, 1) {};
		\node [style=none] (77) at (-0.375, 1) {};
		\node [style=none] (78) at (-0.375, 0.5) {};
		\node [style=none] (79) at (-1.675, 0.5) {};
		\node [style=none] (82) at (-0.625, 0.5) {};
		\node [style=wtxt] (86) at (-1.025, 0.875) {\scriptsize$R_1$};
		\node [style=none] (87) at (0.375, 1.25) {};
		\node [style=none] (88) at (1.325, 1.25) {};
		\node [style=none] (89) at (0.375, 0.75) {};
		\node [style=none] (90) at (1.325, 0.75) {};
		\node [style=none] (91) at (0.375, 1) {};
		\node [style=none] (92) at (1.325, 1) {};
		\node [style=none] (93) at (1.325, 0.5) {};
		\node [style=none] (94) at (0.375, 0.5) {};
		\node [style=none] (97) at (0.625, 0.5) {};
		\node [style=wtxt] (101) at (0.85, 0.875) {\scriptsize$R_2$};
		\node [style=cut] (102) at (0, 0.125) {};
		\node [style=none] (103) at (0.3, -0.2) {\tiny$n$};
		\node [style=wtxt] (105) at (-1.425, 0.6) {\tiny$m$};
		\node [style=none] (106) at (3.775, 1.25) {};
		\node [style=none] (107) at (5.075, 1.25) {};
		\node [style=none] (108) at (3.775, 0.75) {};
		\node [style=none] (109) at (5.075, 0.75) {};
		\node [style=none] (110) at (3.775, 1) {};
		\node [style=none] (111) at (5.075, 1) {};
		\node [style=none] (112) at (5.075, 0.5) {};
		\node [style=none] (113) at (3.775, 0.5) {};
		\node [style=none] (116) at (4.825, 0.5) {};
		\node [style=wtxt] (120) at (4.425, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (121) at (5.825, 1.25) {};
		\node [style=none] (122) at (6.775, 1.25) {};
		\node [style=none] (123) at (5.825, 0.75) {};
		\node [style=none] (124) at (6.775, 0.75) {};
		\node [style=none] (125) at (5.825, 1) {};
		\node [style=none] (126) at (6.775, 1) {};
		\node [style=none] (127) at (6.775, 0.5) {};
		\node [style=none] (128) at (5.825, 0.5) {};
		\node [style=none] (131) at (6.075, 0.5) {};
		\node [style=wtxt] (135) at (6.3, 0.875) {\scriptsize$R_2$};
		\node [style=cut] (136) at (5.45, 0.125) {};
		\node [style=none] (137) at (5.75, -0.2) {\tiny$n$};
		\node [style=none] (138) at (2.075, 1.25) {};
		\node [style=none] (139) at (3.025, 1.25) {};
		\node [style=none] (140) at (2.075, 0.75) {};
		\node [style=none] (141) at (3.025, 0.75) {};
		\node [style=none] (142) at (2.075, 1) {};
		\node [style=none] (143) at (3.025, 1) {};
		\node [style=none] (144) at (3.025, 0.5) {};
		\node [style=none] (145) at (2.075, 0.5) {};
		\node [style=none] (148) at (2.775, 0.5) {};
		\node [style=wtxt] (152) at (2.55, 0.875) {\scriptsize$R_2'$};
		\node [style=cut] (153) at (3.4, 0.125) {};
		\node [style=none] (154) at (4.025, 0.5) {};
		\node [style=none] (156) at (3.7, -0.2) {\tiny$m$};
		\node [style=none] (189) at (1.7, 0.5) {$=$};
		\node [style=none] (190) at (7.15, 0.5) {$=$};
		\node [style=none] (191) at (-1.05, 0.5) {};
		\node [style=none] (192) at (-1.05, 0.2) {};
		\node [style=none] (193) at (-1, 0.2) {};
		\node [style=none] (194) at (-1, 0.5) {};
		\node [style=dot] (195) at (-1.025, 0) {};
		\node [style=none] (196) at (1, 0.5) {};
		\node [style=none] (197) at (1, 0.2) {};
		\node [style=none] (198) at (1.05, 0.2) {};
		\node [style=none] (199) at (1.05, 0.5) {};
		\node [style=dot] (200) at (1.025, 0) {};
		\node [style=none] (201) at (2.35, 0.5) {};
		\node [style=none] (202) at (2.35, 0.2) {};
		\node [style=none] (203) at (2.4, 0.2) {};
		\node [style=none] (204) at (2.4, 0.5) {};
		\node [style=dot] (205) at (2.375, 0) {};
		\node [style=none] (206) at (4.4, 0.5) {};
		\node [style=none] (207) at (4.4, 0.2) {};
		\node [style=none] (208) at (4.45, 0.2) {};
		\node [style=none] (209) at (4.45, 0.5) {};
		\node [style=dot] (210) at (4.425, 0) {};
		\node [style=none] (211) at (6.45, 0.5) {};
		\node [style=none] (212) at (6.45, 0.2) {};
		\node [style=none] (213) at (6.5, 0.2) {};
		\node [style=none] (214) at (6.5, 0.5) {};
		\node [style=dot] (215) at (6.475, 0) {};
		\node [style=none] (216) at (7.525, 1.25) {};
		\node [style=none] (217) at (8.425, 1.25) {};
		\node [style=none] (218) at (7.525, 0.75) {};
		\node [style=none] (219) at (8.425, 0.75) {};
		\node [style=none] (220) at (7.525, 1) {};
		\node [style=none] (221) at (8.425, 1) {};
		\node [style=none] (222) at (8.425, 0.5) {};
		\node [style=none] (223) at (7.525, 0.5) {};
		\node [style=none] (224) at (8.175, 0.5) {};
		\node [style=wtxt] (225) at (7.975, 0.875) {\scriptsize$R_2'$};
		\node [style=none] (226) at (9.175, 1.25) {};
		\node [style=none] (227) at (10.475, 1.25) {};
		\node [style=none] (228) at (9.175, 0.75) {};
		\node [style=none] (229) at (10.475, 0.75) {};
		\node [style=none] (230) at (9.175, 1) {};
		\node [style=none] (231) at (10.475, 1) {};
		\node [style=none] (232) at (10.475, 0.5) {};
		\node [style=none] (233) at (9.175, 0.5) {};
		\node [style=none] (234) at (9.425, 0.5) {};
		\node [style=wtxt] (235) at (9.825, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=cut] (236) at (8.8, 0.125) {};
		\node [style=none] (237) at (9.1, -0.2) {\tiny$m$};
		\node [style=wtxt] (238) at (10.225, 0.6) {\tiny$n$};
		\node [style=none] (239) at (7.75, 0.5) {};
		\node [style=none] (240) at (7.75, 0.2) {};
		\node [style=none] (241) at (7.8, 0.2) {};
		\node [style=none] (242) at (7.8, 0.5) {};
		\node [style=dot] (243) at (7.775, 0) {};
		\node [style=none] (244) at (9.8, 0.5) {};
		\node [style=none] (245) at (9.8, 0.2) {};
		\node [style=none] (246) at (9.85, 0.2) {};
		\node [style=none] (247) at (9.85, 0.5) {};
		\node [style=dot] (248) at (9.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=bfrm] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=bfrm] (89.center)
			 to (87.center)
			 to (88.center)
			 to (90.center);
		\draw [style=bfrm] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center);
		\draw [style=ciL] (82.center) to (102);
		\draw [style=ciR] (97.center) to (102);
		\draw [style=bfrm] (108.center)
			 to (106.center)
			 to (107.center)
			 to (109.center);
		\draw [style=bfrm] (110.center)
			 to (113.center)
			 to (112.center)
			 to (111.center);
		\draw [style=bfrm] (123.center)
			 to (121.center)
			 to (122.center)
			 to (124.center);
		\draw [style=bfrm] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center);
		\draw [style=ciL] (116.center) to (136);
		\draw [style=ciR] (131.center) to (136);
		\draw [style=bfrm] (140.center)
			 to (138.center)
			 to (139.center)
			 to (141.center);
		\draw [style=bfrm] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center);
		\draw [style=ciL] (148.center) to (153);
		\draw [style=ciR] (154.center) to (153);
		\draw [style=wirB] (191.center) to (192.center);
		\draw [style=wirB] (194.center) to (193.center);
		\draw [style=wirB] (196.center) to (197.center);
		\draw [style=wirB] (199.center) to (198.center);
		\draw [style=wirB] (201.center) to (202.center);
		\draw [style=wirB] (204.center) to (203.center);
		\draw [style=wirB] (206.center) to (207.center);
		\draw [style=wirB] (209.center) to (208.center);
		\draw [style=wirB] (211.center) to (212.center);
		\draw [style=wirB] (214.center) to (213.center);
		\draw [style=bfrm] (218.center)
			 to (216.center)
			 to (217.center)
			 to (219.center);
		\draw [style=bfrm] (220.center)
			 to (223.center)
			 to (222.center)
			 to (221.center);
		\draw [style=bfrm] (228.center)
			 to (226.center)
			 to (227.center)
			 to (229.center);
		\draw [style=bfrm] (230.center)
			 to (233.center)
			 to (232.center)
			 to (231.center);
		\draw [style=ciL] (224.center) to (236);
		\draw [style=ciR] (234.center) to (236);
		\draw [style=wirB] (239.center) to (240.center);
		\draw [style=wirB] (242.center) to (241.center);
		\draw [style=wirB] (244.center) to (245.center);
		\draw [style=wirB] (247.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-proof-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-3.1, 1.25) {};
		\node [style=none] (73) at (-0.8, 1.25) {};
		\node [style=none] (74) at (-3.1, 0.75) {};
		\node [style=none] (75) at (-0.8, 0.75) {};
		\node [style=none] (76) at (-3.1, 1) {};
		\node [style=none] (77) at (-0.8, 1) {};
		\node [style=none] (78) at (-0.8, 0.5) {};
		\node [style=none] (79) at (-3.1, 0.5) {};
		\node [style=none] (80) at (-2.875, 0.5) {};
		\node [style=none] (81) at (-1.05, 0.5) {};
		\node [style=dot] (84) at (-1.05, 0) {};
		\node [style=wtxt] (86) at (-1.95, 0.875) {\scriptsize$R_1$};
		\node [style=wtxt] (105) at (-1.05, 0.6) {\tiny$m$};
		\node [style=none] (189) at (-0.425, 0.5) {$=$};
		\node [style=none] (191) at (-2.875, 0.2) {};
		\node [style=none] (192) at (-2.825, 0.2) {};
		\node [style=none] (193) at (-2.825, 0.5) {};
		\node [style=dot] (194) at (-2.85, 0) {};
		\node [style=none] (195) at (-2.45, 0.5) {};
		\node [style=none] (196) at (-1.45, 0.5) {};
		\node [style=par] (197) at (-1.95, 0.125) {};
		\node [style=dot] (198) at (-1.95, -0.625) {};
		\node [style=none] (199) at (-1.725, -0.225) {\tiny$n$};
		\node [style=none] (200) at (-0.05, 1.25) {};
		\node [style=none] (201) at (3.25, 1.25) {};
		\node [style=none] (202) at (-0.05, 0.75) {};
		\node [style=none] (203) at (3.25, 0.75) {};
		\node [style=none] (204) at (-0.05, 1) {};
		\node [style=none] (205) at (3.25, 1) {};
		\node [style=none] (206) at (3.25, 0.5) {};
		\node [style=none] (207) at (-0.05, 0.5) {};
		\node [style=none] (208) at (0.175, 0.5) {};
		\node [style=wtxt] (211) at (1.6, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (213) at (0.175, 0.2) {};
		\node [style=none] (214) at (0.225, 0.2) {};
		\node [style=none] (215) at (0.225, 0.5) {};
		\node [style=dot] (216) at (0.2, 0) {};
		\node [style=none] (217) at (2, 0.5) {};
		\node [style=none] (218) at (3, 0.5) {};
		\node [style=par] (219) at (2.5, 0.125) {};
		\node [style=dot] (220) at (2.5, -0.625) {};
		\node [style=none] (221) at (2.725, -0.225) {\tiny$m$};
		\node [style=none] (222) at (0.6, 0.5) {};
		\node [style=none] (223) at (1.6, 0.5) {};
		\node [style=par] (224) at (1.1, 0.125) {};
		\node [style=dot] (225) at (1.1, -0.625) {};
		\node [style=none] (226) at (1.325, -0.225) {\tiny$n$};
		\node [style=none] (227) at (3.625, 0.5) {$=$};
		\node [style=none] (228) at (4, 1.25) {};
		\node [style=none] (229) at (6.3, 1.25) {};
		\node [style=none] (230) at (4, 0.75) {};
		\node [style=none] (231) at (6.3, 0.75) {};
		\node [style=none] (232) at (4, 1) {};
		\node [style=none] (233) at (6.3, 1) {};
		\node [style=none] (234) at (6.3, 0.5) {};
		\node [style=none] (235) at (4, 0.5) {};
		\node [style=none] (236) at (4.225, 0.5) {};
		\node [style=wtxt] (237) at (5.15, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=none] (238) at (4.225, 0.2) {};
		\node [style=none] (239) at (4.275, 0.2) {};
		\node [style=none] (240) at (4.275, 0.5) {};
		\node [style=dot] (241) at (4.25, 0) {};
		\node [style=none] (247) at (5.05, 0.5) {};
		\node [style=none] (248) at (6.05, 0.5) {};
		\node [style=par] (249) at (5.55, 0.125) {};
		\node [style=dot] (250) at (5.55, -0.625) {};
		\node [style=none] (251) at (5.775, -0.225) {\tiny$m$};
		\node [style=none] (252) at (4.65, 0.5) {};
		\node [style=dot] (253) at (4.65, 0) {};
		\node [style=wtxt] (254) at (4.65, 0.6) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=bfrm] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=wirB] (81.center) to (84);
		\draw [style=wirB] (80.center) to (191.center);
		\draw [style=wirB] (193.center) to (192.center);
		\draw [style=ciL] (195.center) to (197);
		\draw [style=ciR] (196.center) to (197);
		\draw [style=wirB] (197) to (198);
		\draw [style=bfrm] (202.center)
			 to (200.center)
			 to (201.center)
			 to (203.center);
		\draw [style=bfrm] (204.center)
			 to (207.center)
			 to (206.center)
			 to (205.center);
		\draw [style=wirB] (208.center) to (213.center);
		\draw [style=wirB] (215.center) to (214.center);
		\draw [style=ciL] (217.center) to (219);
		\draw [style=ciR] (218.center) to (219);
		\draw [style=wirB] (219) to (220);
		\draw [style=ciL] (222.center) to (224);
		\draw [style=ciR] (223.center) to (224);
		\draw [style=wirB] (224) to (225);
		\draw [style=bfrm] (230.center)
			 to (228.center)
			 to (229.center)
			 to (231.center);
		\draw [style=bfrm] (232.center)
			 to (235.center)
			 to (234.center)
			 to (233.center);
		\draw [style=wirB] (236.center) to (238.center);
		\draw [style=wirB] (240.center) to (239.center);
		\draw [style=ciL] (247.center) to (249);
		\draw [style=ciR] (248.center) to (249);
		\draw [style=wirB] (249) to (250);
		\draw [style=wirB] (252.center) to (253);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.15, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.15, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.15, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=wtxt] (15) at (-0.7, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.15, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.15, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.15, 1.5) {};
		\node [style=none] (22) at (1.15, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=wtxt] (31) at (0.7, 1.375) {\scriptsize$R_2$};
		\node [style=tens] (32) at (0, 0.625) {};
		\node [style=none] (33) at (0.225, 0.275) {\tiny$n$};
		\node [style=dot] (34) at (0, -0.125) {};
		\node [style=none] (35) at (-0.925, 1) {};
		\node [style=none] (36) at (-0.925, 0.7) {};
		\node [style=none] (37) at (-0.875, 0.7) {};
		\node [style=none] (38) at (-0.875, 1) {};
		\node [style=dot] (39) at (-0.9, 0.5) {};
		\node [style=none] (40) at (0.875, 1) {};
		\node [style=none] (41) at (0.875, 0.7) {};
		\node [style=none] (42) at (0.925, 0.7) {};
		\node [style=none] (43) at (0.925, 1) {};
		\node [style=dot] (44) at (0.9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=bfrm] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=bfrm] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=bfrm] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=ciL] (10.center) to (32);
		\draw [style=ciR] (26.center) to (32);
		\draw [style=wirB] (32) to (34);
		\draw [style=wirB] (35.center) to (36.center);
		\draw [style=wirB] (38.center) to (37.center);
		\draw [style=wirB] (40.center) to (41.center);
		\draw [style=wirB] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-uniqueness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=one] (10) at (-0.75, 1) {};
		\node [style=bot] (24) at (-1.5, 1) {};
		\node [style=bot] (25) at (-2.3, 1) {};
		\node [style=one] (26) at (0.5, 1) {};
		\node [style=dot] (30) at (-1.5, 0.25) {};
		\node [style=dot] (31) at (-2.3, 0.25) {};
		\node [style=cut] (32) at (-0.125, 0.5) {};
		\node [style=none] (33) at (0.175, 0.175) {\tiny$n$};
%		\node [style=none] (34) at (-0.45, 1.075) {\tiny$\smash{n_1}\vphantom{m}$};
		\node [style=none] (35) at (-1.225, 1.075) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wirB] (24) to (30);
		\draw [style=wirB] (25) to (31);
		\draw [style=ciL] (10) to (32);
		\draw [style=ciR] (26) to (32);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/sequential-why-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.675) {};
		\node [style=none] (1) at (-0.55, 1.675) {};
		\node [style=none] (2) at (-1.5, 1.175) {};
		\node [style=none] (3) at (-0.55, 1.175) {};
		\node [style=none] (4) at (-1.5, 1.425) {};
		\node [style=none] (5) at (-0.55, 1.425) {};
		\node [style=none] (6) at (-0.55, 0.925) {};
		\node [style=none] (7) at (-1.5, 0.925) {};
		\node [style=wtxt] (15) at (-1.025, 1.3) {\scriptsize$R_1$};
		\node [style=why] (17) at (-0.8, 0.55) {};
		\node [style=dot] (18) at (-0.8, -0.2) {};
		\node [style=none] (19) at (-0.55, 0.625) {\tiny $n$};
		\node [style=none] (21) at (-0.825, 0.55) {};
		\node [style=none] (22) at (-0.775, 0.55) {};
		\node [style=none] (23) at (-0.775, 0.925) {};
		\node [style=none] (24) at (-0.825, 0.925) {};
		\node [style=none] (25) at (-1.275, 0.925) {};
		\node [style=none] (26) at (-1.275, 0.625) {};
		\node [style=none] (27) at (-1.225, 0.625) {};
		\node [style=none] (28) at (-1.225, 0.925) {};
		\node [style=dot] (29) at (-1.25, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (4.center) to (7.center) to (6.center) to (5.center);
		\draw [style=wirB] (17) to (18);
		\draw [style=wire] (24.center) to (21.center);
		\draw [style=wire] (23.center) to (22.center);
		\draw [style=wirB] (25.center) to (26.center);
		\draw [style=wirB] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/substitution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 2.25) {};
		\node [style=none] (1) at (3.675, 2.25) {};
		\node [style=none] (2) at (0.875, 1.75) {};
		\node [style=none] (3) at (3.675, 1.75) {};
		\node [style=none] (5) at (0.875, 2) {};
		\node [style=none] (6) at (3.675, 2) {};
		\node [style=none] (7) at (3.675, 1.5) {};
		\node [style=none] (9) at (0.875, 1.5) {};
		\node [style=none] (10) at (1.725, 1.5) {};
		\node [style=none] (11) at (2.825, 1.5) {};
		\node [style=wtxt] (22) at (2.275, 1.875) {\scriptsize$\WH{((\Gamma, \oftype{x}{\oc O}), t)}$};
		\node [style=none] (23) at (1.125, 1.5) {};
		\node [style=form] (24) at (1.725, 1) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (25) at (2.825, 1) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=none] (38) at (-1.825, 2.25) {};
		\node [style=none] (39) at (0.375, 2.25) {};
		\node [style=none] (40) at (-1.825, 1.75) {};
		\node [style=none] (41) at (0.375, 1.75) {};
		\node [style=none] (42) at (-1.825, 2) {};
		\node [style=none] (43) at (0.375, 2) {};
		\node [style=none] (44) at (0.375, 1.5) {};
		\node [style=none] (45) at (-1.825, 1.5) {};
		\node [style=none] (46) at (-1.575, 1.5) {};
		\node [style=none] (47) at (-0.475, 1.5) {};
		\node [style=form] (48) at (-1.025, 1) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=wtxt] (49) at (-0.725, 1.875) {\scriptsize$\WH{(\Gamma, \smash{\bcbang{s}})}$};
		\node [style=none] (50) at (0.125, 1.5) {};
		\node [style=form] (51) at (-1.575, 1) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (52) at (-0.475, 1) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=form] (61) at (0.125, 1) {\scriptsize$\smash{\oc O}\vphantom{X}$};
		\node [style=cut] (62) at (0.625, 0.5) {};
		\node [style=form] (64) at (1.125, 1) {\scriptsize$\smash{\wn O^\bot}\vphantom{X}$};
		\node [style=why] (66) at (0.075, -0.05) {};
		\node [style=why] (67) at (1.175, -0.05) {};
		\node [style=dot] (68) at (0.075, -1.1) {};
		\node [style=dot] (69) at (1.175, -1.1) {};
		\node [style=form] (70) at (0.075, -0.7) {\scriptsize $\smash{\hskip 0.25em ?O_1^\bot}\vphantom{X}$};
		\node [style=form] (71) at (1.175, -0.7) {\scriptsize $\smash{\hskip 0.25em ?O_k^\bot}\vphantom{X}$};
		\node [style=form] (72) at (0.625, -0.7) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=form] (14) at (2.275, 1) {\scriptsize$\hskip 0.3165em \dots$};
		\node [style=none] (21) at (0.075, -1.3) {\tiny$x_1$};
		\node [style=none] (75) at (1.175, -1.3) {\tiny$x_k$};
		\node [style=none] (76) at (3.425, 1.5) {};
		\node [style=form] (77) at (3.425, 1) {\scriptsize$\smash{O_0}\vphantom{X}$};
		\node [style=dot] (78) at (3.425, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bfrm] (2.center) to (0.center) to (1.center) to (3.center);
		\draw [style=bfrm] (5.center) to (9.center) to (7.center) to (6.center);
		\draw [style=wire] (11.center) to (25);
		\draw [style=wire] (10.center) to (24);
		\draw [style=bfrm] (40.center) to (38.center) to (39.center) to (41.center);
		\draw [style=bfrm] (42.center) to (45.center) to (44.center) to (43.center);
		\draw [style=wire] (47.center) to (52);
		\draw [style=wire] (46.center) to (51);
		\draw [style=wire] (50.center) to (61);
		\draw [style=wire] (23.center) to (64);
		\draw [style=dwir] (70) to (68);
		\draw [style=dwir] (71) to (69);
		\draw [style=wire] (66) to (70);
		\draw [style=wire] (67) to (71);
		\draw [style=dciL] (61) to (62);
		\draw [style=dciR] (64) to (62);
		\draw [style=wire] (76.center) to (77);
		\draw [style=dwir] (77) to (78);
		\draw [style=dciL, looseness=0.8] (51) to (66);
		\draw [style=dciL, looseness=0.8] (52) to (67);
		\draw [style=dciR, looseness=0.8] (24) to (66);
		\draw [style=dciR, looseness=0.8] (25) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/tensor-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0.475) {};
		\node [style=none] (3) at (-0.5, 0.475) {};
		\node [style=lab] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (1.center);
		\draw [style=ciL] (3.center) to (7);
		\draw [style=ciR] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/typed-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.5, -0.5) {\scriptsize$A$};
		\node [style=form] (2) at (0.5, -0.5) {\scriptsize$\smash{A^\bot}\vphantom{A}$};
		\node [style=ax] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coL] (6) to (1);
		\draw [style=coR] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (-0.45, -0.5) {\scriptsize$\vphantom{A}$};
		\node [style=form] (4) at (0.425, -0.5) {\scriptsize$\smash{\oc A}\vphantom{A}$};
		\node [style=bang] (7) at (0, 0.25) {};
		\node [style=none] (12) at (-0.025, 0.15) {};
		\node [style=none] (13) at (-0.025, 0.1) {};
		\node [style=form] (14) at (-0.4, -0.5) {\scriptsize$\vphantom{A}$};
		\node [style=form] (16) at (-0.425, -0.5) {\scriptsize$\smash{\wn \Gamma}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=coR] (7) to (4);
		\draw [style=coL, looseness=1.1] (12.center) to (1.north);
		\draw [style=coL, looseness=1.1] (13.center) to (14.north);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bot] (16) at (-0.125, 0.75) {};
		\node [style=form] (17) at (-0.125, 0) {\scriptsize$\smash{\bot}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cut] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$A$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{A^\bot}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-dereliction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=der] (17) at (-0.85, 0) {};
		\node [style=form] (18) at (-0.85, -0.75) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dwir] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (1) at (0, -0.75) {\scriptsize$\smash{\one}\vphantom{A}$};
		\node [style=one] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=par] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{A{\parr}B}\vphantom{A}$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$A$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{B}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tens] (32) at (0, 0) {};
		\node [style=form] (34) at (-0.5, 0.5) {\scriptsize$A$};
		\node [style=form] (35) at (0.5, 0.5) {\scriptsize$\smash{B}\vphantom{A}$};
		\node [style=form] (40) at (0, -0.75) {\scriptsize$\smash{A{\otimes}B}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dciL] (34) to (32);
		\draw [style=dciR] (35) to (32);
		\draw [style=wire] (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/typed-why-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=why] (17) at (-0.35, 0) {};
		\node [style=form] (18) at (-0.35, -0.75) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=form] (20) at (-0.85, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=form] (21) at (0.15, 0.5) {\scriptsize$\smash{\wn A}\vphantom{A}$};
		\node [style=form] (33) at (-0.35, 0.5) {\scriptsize$\smash{\cdots}\vphantom{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (18);
		\draw [style=dciL] (20) to (17);
		\draw [style=dciR] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/venn-diagram.tikz <==
\begin{tikzpicture}[
    set/.style={line width=.75pt},
    ex/.style={font=\scriptsize\color{gray}}
    ]
    
%    \draw[set] (-0.525,-0.125) ellipse (3.775 and 2.575); % MELL
    \draw[set] (0.075,-0.125) ellipse (3 and 2.25); % PMELL
    \draw[set, color=mygreen] (-0.75,-0.125) ellipse (2 and 1.25); % IMELL
    \draw[set,color=myyellow] (1,-0.125) ellipse (1.875 and 1.75); % VMELL
    \draw[set,color=mypurple] (1,-1.025) ellipse (1.25 and 0.675);  % LL_pol
    
    % Set names
%    \node at (-3.6,0.125) {\MELL};
    \node at (-0.875,1.5) {\MELL};
    \node[color=mygreen] at (-1.75,0.125) {\IMELL};
    \node[color=myyellow] at (2,0.375) {\VMELL};
    \node[color=mypurple] at (1.125,-1.375) {$\LLpol$};
    
    % Examples
%    \node[ex] at (-3.6,-0.375) {$\one {\parr} \one$};
    \node[ex] at (-0.875,-1.775) {$\one {\parr} \one$};
    \node[ex] at (-1.75,-0.375) {$\smash{(\one {\parr} \bot) {\otimes} \bot}\vphantom{X}$};
    \node[ex] at (0.25,0.25) {$\oc \oc X$};
    \node[ex] at (0.25,-0.875) {$\one$};
    \node[ex] at (1.5, -0.875) {$\wn \oc X$};
    \node[ex] at (2,-0.125) {$\wn \oc \oc X$};
    
\end{tikzpicture}

==> Figures/why-not-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (0) at (3, -0.5) {};
		\node [style=why] (6) at (3, 0.625) {};
		\node [style=none] (9) at (2.25, 1.75) {};
		\node [style=none] (10) at (4.75, 1.75) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=bang] (29) at (4.5, 0.275) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=lowL] (32) at (2, 0.275) {};
		\node [style=lowR] (33) at (5, 0.275) {};
		\node [style=form] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=form] (38) at (7.1, -0.5) {};
		\node [style=why] (39) at (7.1, 0.25) {};
		\node [style=none] (40) at (6.35, 1.75) {};
		\node [style=none] (41) at (8.85, 1.75) {};
		\node [style=none] (42) at (6.35, 1.25) {};
		\node [style=none] (43) at (8.85, 1.25) {};
		\node [style=none] (44) at (6.35, 1.5) {};
		\node [style=none] (45) at (8.85, 1.5) {};
		\node [style=none] (46) at (8.85, 1) {};
		\node [style=none] (47) at (6.35, 1) {};
		\node [style=none] (51) at (8.6, 1) {};
		\node [style=bang] (54) at (8.6, 0.625) {};
		\node [style=none] (55) at (6.1, 2) {};
		\node [style=none] (56) at (9.1, 2) {};
		\node [style=lowL] (57) at (6.1, 0.625) {};
		\node [style=lowR] (58) at (9.1, 0.625) {};
		\node [style=form] (59) at (8.6, -0.5) {};
		\node [style=none] (60) at (6.6, 1) {};
		\node [style=none] (61) at (7.6, 1) {};
		\node [style=none] (65) at (3, 0.8) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=none] (66) at (7.1, 0.8) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=none] (67) at (8.025, 1) {};
		\node [style=none] (70) at (8.075, 1) {};
		\node [style=none] (71) at (3.925, 1) {};
		\node [style=none] (74) at (3.975, 1) {};
		\node [style=form] (75) at (3.925, -0.5) {};
		\node [style=form] (76) at (3.975, -0.5) {};
		\node [style=form] (77) at (8.025, -0.5) {};
		\node [style=form] (78) at (8.075, -0.5) {};
		\node [style=none] (79) at (5.575, 0.05) {$\mapstor{\rpu}$};
		\node [style=wtxt] (80) at (3.5, 1.375) {\scriptsize$R_1$};
		\node [style=wtxt] (81) at (7.6, 1.375) {\scriptsize$R_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (0);
		\draw [style=bfrm] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center);
		\draw [style=bfrm] (13.center)
			 to (16.center)
			 to (15.center)
			 to (14.center);
		\draw (33.center)
			 to (31.center)
			 to (30.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [style=ciL] (36.center) to (6);
		\draw [style=ciR] (37.center) to (6);
		\draw [style=wire] (21.center) to (29);
		\draw [style=wire] (29) to (35);
		\draw [style=wire] (39) to (38);
		\draw [style=bfrm] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center);
		\draw [style=bfrm] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center);
		\draw (58.center)
			 to (56.center)
			 to (55.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw [style=ciL] (60.center) to (39);
		\draw [style=ciR] (61.center) to (39);
		\draw [style=wire] (51.center) to (54);
		\draw [style=wire] (54) to (59);
		\draw [style=wire] (74.center) to (76);
		\draw [style=wire] (71.center) to (75);
		\draw [style=wire] (70.center) to (78);
		\draw [style=wire] (67.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}



==> Figures/why-not-flattening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=form] (0) at (0, -0.75) {};
		\node [style=why] (6) at (0, 0) {};
		\node [style=why] (10) at (-0.5, 0.5) {};
		\node [style=form] (17) at (1.95, -0.75) {};
		\node [style=why] (20) at (1.95, 0) {};
		\node [style=none] (27) at (0.15, -0.1) {};
		\node [style=none] (28) at (0.15, -0.15) {};
		\node [style=none] (29) at (0.475, 0.3) {};
		\node [style=none] (30) at (0.525, 0.3) {};
		\node [style=none] (32) at (-0.525, 0.5) {};
		\node [style=none] (33) at (-0.475, 0.5) {};
		\node [style=none] (34) at (-0.475, 0.95) {};
		\node [style=none] (35) at (-0.525, 0.95) {};
		\node [style=none] (36) at (2.1, -0.1) {};
		\node [style=none] (37) at (2.1, -0.15) {};
		\node [style=none] (38) at (2.425, 0.3) {};
		\node [style=none] (39) at (2.475, 0.3) {};
		\node [style=none] (40) at (1.8, -0.1) {};
		\node [style=none] (41) at (1.8, -0.15) {};
		\node [style=none] (42) at (1.425, 0.3) {};
		\node [style=none] (43) at (1.475, 0.3) {};
		\node [style=none] (44) at (1, -0.175) {$\mapstor{\rfl}$};
		\node [style=none] (45) at (0, 0.4) {};
		\node [style=none] (46) at (1.95, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (0);
		\draw [style=ciL] (10) to (6);
		\draw [style=wire] (20) to (17);
		\draw [style=ciR] (29.center) to (27.center);
		\draw [style=ciR] (30.center) to (28.center);
		\draw [style=wire] (35.center) to (32.center);
		\draw [style=wire] (34.center) to (33.center);
		\draw [style=ciR] (38.center) to (36.center);
		\draw [style=ciR] (39.center) to (37.center);
		\draw [style=ciL] (43.center) to (40.center);
		\draw [style=ciL] (42.center) to (41.center);
		\draw [style=wire] (45.center) to (6);
		\draw [style=wire] (46.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/why-not-unary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=why] (6) at (0, 0) {};
		\node [style=form] (46) at (0, 0.45) {\scriptsize$n$};
		\node [style=form] (47) at (1.275, 0.45) {\scriptsize$n$};
		\node [style=form] (48) at (0, -0.75) {\scriptsize$n'$};
		\node [style=form] (49) at (1.275, -0.75) {\scriptsize$n'$};
		\node [style=none] (50) at (0.675, -0.175) {$\mapstor{\rer}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wEnd] (46) to (6);
		\draw [style=wire] (6) to (48);
		\draw [style=wEnd] (47) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/why-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=why] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.025, 0) {};
		\node [style=none] (8) at (0.025, 0) {};
		\node [style=none] (9) at (0.025, 0.45) {};
		\node [style=none] (10) at (-0.025, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (0.center);
		\draw [style=wire] (10.center) to (7.center);
		\draw [style=wire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

